Impermeability effects in three-dimensional vesicles

We analyse the effects that the impermeability constraint induces on the equilibrium shapes of a three-dimensional vesicle hosting a rigid inclusion. A given alteration of the inclusion and/or vesicle parameters leads to shape modifications of different orders of magnitude, when applied to permeable or impermeable vesicles. Moreover, the enclosed-volume constraint wrecks the uniqueness of stationary equilibrium shapes, and gives rise to pear-shaped or stomatocyte-like vesicles.

==> figure1.tex <==
\begin{center}
\begin{texdraw}
\drawdim cm \setunitscale 14.0
\linewd 0.008
\setgray 0.75
\move (-0.02 0) \lvec (0.02 0) \clvec (0.18 0.06)(0.25 0.35)(0
0.35) \clvec(-0.25 0.35)(-0.18 0.06)(-0.02 0)
\linewd 0.002
\setgray 0
\move (-0.0169 0.0000)
\lvec (0.0169 0.0000) \clvec (0.0246 0.0000)(0.0215 0.0095)(
0.0169 0.0095) \lvec (-0.0169 0.0095) \clvec (-0.0215 0.0095)(
-0.0277 0.0000)(-0.0169 0.0000) \lfill f:0.4
\textref h:C v:B \htext (0.01 0.015) {$a$}
\linewd 0.0015
\move (0.02 -0.004) \lvec (0.075 -0.004)
\move (0.02 -0.004) \larc r:0.035 sd:0 ed:20.556 \lvec (0.0712
0.0188)
\textref h:L v:B \htext (0.06 -0.002) {$\psi$}
\move (0 0.15) \lvec (0.12 0.314) \fcir f:0 r:0.003
\move (0 0.15) \larc r:0.05 sd:53.807 ed:90 \lvec (0 0.22)
\textref h:R v:T \htext (-0.005 0.145) {$O$}
\textref h:L v:B \htext (0.01 0.205) {$\vph$}
\textref h:L v:B \htext (.13 0.32) {$P(\vph,\vth)$}
\arrowheadsize l:0.015 w:0.01 \arrowheadtype t:F
\linewd 0.004
\move (0 0.15) \avec (0.04 0.15)
\move (0 0.15) \avec (0 0.19)
\textref h:C v:T \htext (0.025 0.14) {$\mathbf{e}_x$}
\textref h:R v:C \htext (-0.01 0.175) {$\mathbf{e}_z$}
\move (0.25 0) \move (-0.25 0)
\end{texdraw}
\end{center}


==> figure2.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.04
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:T \htext (0 -.2) {0}
\move (2 0) \lvec (2 0.1)
\textref h:C v:T \htext (2 -.2) {$\frac{\pi}{4}$}
\move (4 0) \lvec (4 0.2)
\textref h:C v:T \htext (4 -.2) {$\frac{\pi}{2}$}
\move (6 0) \lvec (6 0.1)
\textref h:C v:T \htext (6 -.2) {$\frac{3\pi}{4}$}
\move (7 0) \lvec (7 0.1)
\textref h:C v:T \htext (7 -.2) {$\vartheta_{\rm f}$}
\textref h:R v:C \htext (-.2 0) {1.00}
\move (0 1.429) \lvec (0.1 1.429)
%\textref h:R v:C \htext (-.2 1.429) {1.1}
\move (0 2.857) \lvec (0.2 2.857)
\textref h:R v:C \htext (-.2 2.857) {1.05}
\move (0 4.286) \lvec (0.1 4.286)
%\textref h:R v:C \htext (-.2 4.286) {1.3}
\textref h:C v:T \htext (5 -.8) {$\vartheta$}
\textref h:R v:C \htext (-.6 3.5715) {$r/r_\circ$}
%\textref h:R v:C \htext (-1 3.5715) {$\displaystyle\frac{r}{r_\circ}$}
% sig0=0
\move(0 3.015) \lvec(0.014 3.015) \lvec(0.029 3.015)
\lvec(0.043 3.015) \lvec(0.058 3.015) \lvec(0.072 3.015)
\lvec(0.086 3.014) \lvec(0.101 3.014) \lvec(0.115 3.014)
\lvec(0.130 3.013) \lvec(0.144 3.013) \lvec(0.158 3.012)
\lvec(0.173 3.011) \lvec(0.187 3.011) \lvec(0.202 3.010)
\lvec(0.216 3.009) \lvec(0.230 3.009) \lvec(0.245 3.008)
\lvec(0.259 3.007) \lvec(0.274 3.006) \lvec(0.288 3.005)
\lvec(0.302 3.004) \lvec(0.317 3.002) \lvec(0.331 3.001)
\lvec(0.346 3.0) \lvec(0.360 2.999) \lvec(0.374 2.997) \lvec(0.389
2.996) \lvec(0.403 2.995) \lvec(0.418 2.993) \lvec(0.432 2.991)
\lvec(0.446 2.990) \lvec(0.461 2.988) \lvec(0.475 2.986)
\lvec(0.490 2.985) \lvec(0.504 2.983) \lvec(0.518 2.981)
\lvec(0.533 2.979) \lvec(0.547 2.977) \lvec(0.562 2.975)
\lvec(0.576 2.973) \lvec(0.590 2.971) \lvec(0.605 2.969)
\lvec(0.619 2.966) \lvec(0.634 2.964) \lvec(0.648 2.962)
\lvec(0.662 2.959) \lvec(0.677 2.957) \lvec(0.691 2.954)
\lvec(0.706 2.952) \lvec(0.720 2.949) \lvec(0.734 2.947)
\lvec(0.749 2.944) \lvec(0.763 2.941) \lvec(0.778 2.938)
\lvec(0.792 2.936) \lvec(0.806 2.933) \lvec(0.821 2.930)
\lvec(0.835 2.927) \lvec(0.850 2.924) \lvec(0.864 2.921)
\lvec(0.878 2.917) \lvec(0.893 2.914) \lvec(0.907 2.911)
\lvec(0.922 2.908) \lvec(0.936 2.904) \lvec(0.950 2.901)
\lvec(0.965 2.897) \lvec(0.979 2.894) \lvec(0.994 2.890)
\lvec(1.008 2.887) \lvec(1.022 2.883) \lvec(1.037 2.879)
\lvec(1.051 2.876) \lvec(1.066 2.872) \lvec(1.080 2.868)
\lvec(1.094 2.864) \lvec(1.109 2.860) \lvec(1.123 2.856)
\lvec(1.138 2.852) \lvec(1.152 2.848) \lvec(1.166 2.844)
\lvec(1.181 2.840) \lvec(1.195 2.836) \lvec(1.210 2.831)
\lvec(1.224 2.827) \lvec(1.238 2.823) \lvec(1.253 2.818)
\lvec(1.267 2.814) \lvec(1.282 2.809) \lvec(1.296 2.805)
\lvec(1.310 2.8) \lvec(1.325 2.796) \lvec(1.339 2.791) \lvec(1.354
2.786) \lvec(1.368 2.781) \lvec(1.382 2.777) \lvec(1.397 2.772)
\lvec(1.411 2.767) \lvec(1.426 2.762) \lvec(1.440 2.757)
\lvec(1.454 2.752) \lvec(1.469 2.747) \lvec(1.483 2.742)
\lvec(1.498 2.736) \lvec(1.512 2.731) \lvec(1.526 2.726)
\lvec(1.541 2.721) \lvec(1.555 2.715) \lvec(1.570 2.710)
\lvec(1.584 2.704) \lvec(1.598 2.699) \lvec(1.613 2.693)
\lvec(1.627 2.688) \lvec(1.642 2.682) \lvec(1.656 2.676)
\lvec(1.670 2.671) \lvec(1.685 2.665) \lvec(1.699 2.659)
\lvec(1.714 2.653) \lvec(1.728 2.648) \lvec(1.742 2.642)
\lvec(1.757 2.636) \lvec(1.771 2.630) \lvec(1.786 2.624)
\lvec(1.800 2.618) \lvec(1.814 2.612) \lvec(1.829 2.605)
\lvec(1.843 2.599) \lvec(1.858 2.593) \lvec(1.872 2.587)
\lvec(1.886 2.580) \lvec(1.901 2.574) \lvec(1.915 2.568)
\lvec(1.930 2.561) \lvec(1.944 2.555) \lvec(1.958 2.548)
\lvec(1.973 2.542) \lvec(1.987 2.535) \lvec(2.002 2.529)
\lvec(2.016 2.522) \lvec(2.030 2.515) \lvec(2.045 2.509)
\lvec(2.059 2.502) \lvec(2.074 2.495) \lvec(2.088 2.488)
\lvec(2.102 2.481) \lvec(2.117 2.475) \lvec(2.131 2.468)
\lvec(2.146 2.461) \lvec(2.160 2.454) \lvec(2.174 2.447)
\lvec(2.189 2.440) \lvec(2.203 2.432) \lvec(2.218 2.425)
\lvec(2.232 2.418) \lvec(2.246 2.411) \lvec(2.261 2.404)
\lvec(2.275 2.396) \lvec(2.290 2.389) \lvec(2.304 2.382)
\lvec(2.318 2.374) \lvec(2.333 2.367) \lvec(2.347 2.360)
\lvec(2.362 2.352) \lvec(2.376 2.345) \lvec(2.390 2.337)
\lvec(2.405 2.330) \lvec(2.419 2.322) \lvec(2.434 2.314)
\lvec(2.448 2.307) \lvec(2.462 2.299) \lvec(2.477 2.291)
\lvec(2.491 2.284) \lvec(2.506 2.276) \lvec(2.520 2.268)
\lvec(2.534 2.260) \lvec(2.549 2.252) \lvec(2.563 2.245)
\lvec(2.578 2.237) \lvec(2.592 2.229) \lvec(2.606 2.221)
\lvec(2.621 2.213) \lvec(2.635 2.205) \lvec(2.650 2.197)
\lvec(2.664 2.189) \lvec(2.678 2.181) \lvec(2.693 2.173)
\lvec(2.707 2.164) \lvec(2.722 2.156) \lvec(2.736 2.148)
\lvec(2.750 2.140) \lvec(2.765 2.132) \lvec(2.779 2.123)
\lvec(2.794 2.115) \lvec(2.808 2.107) \lvec(2.822 2.099)
\lvec(2.837 2.090) \lvec(2.851 2.082) \lvec(2.866 2.073)
\lvec(2.880 2.065) \lvec(2.894 2.057) \lvec(2.909 2.048)
\lvec(2.923 2.040) \lvec(2.938 2.031) \lvec(2.952 2.023)
\lvec(2.966 2.014) \lvec(2.981 2.006) \lvec(2.995 1.997)
\lvec(3.010 1.988) \lvec(3.024 1.980) \lvec(3.038 1.971)
\lvec(3.053 1.963) \lvec(3.067 1.954) \lvec(3.082 1.945)
\lvec(3.096 1.936) \lvec(3.110 1.928) \lvec(3.125 1.919)
\lvec(3.139 1.910) \lvec(3.154 1.902) \lvec(3.168 1.893)
\lvec(3.182 1.884) \lvec(3.197 1.875) \lvec(3.211 1.866)
\lvec(3.226 1.857) \lvec(3.240 1.849) \lvec(3.254 1.840)
\lvec(3.269 1.831) \lvec(3.283 1.822) \lvec(3.298 1.813)
\lvec(3.312 1.804) \lvec(3.326 1.795) \lvec(3.341 1.786)
\lvec(3.355 1.777) \lvec(3.370 1.768) \lvec(3.384 1.759)
\lvec(3.398 1.750) \lvec(3.413 1.741) \lvec(3.427 1.732)
\lvec(3.442 1.723) \lvec(3.456 1.714) \lvec(3.470 1.705)
\lvec(3.485 1.696) \lvec(3.499 1.687) \lvec(3.514 1.678)
\lvec(3.528 1.669) \lvec(3.542 1.660) \lvec(3.557 1.651)
\lvec(3.571 1.642) \lvec(3.586 1.633) \lvec(3.600 1.623)
\lvec(3.614 1.614) \lvec(3.629 1.605) \lvec(3.643 1.596)
\lvec(3.658 1.587) \lvec(3.672 1.578) \lvec(3.686 1.569)
\lvec(3.701 1.560) \lvec(3.715 1.550) \lvec(3.730 1.541)
\lvec(3.744 1.532) \lvec(3.758 1.523) \lvec(3.773 1.514)
\lvec(3.787 1.505) \lvec(3.802 1.495) \lvec(3.816 1.486)
\lvec(3.830 1.477) \lvec(3.845 1.468) \lvec(3.859 1.459)
\lvec(3.874 1.450) \lvec(3.888 1.440) \lvec(3.902 1.431)
\lvec(3.917 1.422) \lvec(3.931 1.413) \lvec(3.946 1.404)
\lvec(3.960 1.395) \lvec(3.974 1.385) \lvec(3.989 1.376)
\lvec(4.003 1.367) \lvec(4.018 1.358) \lvec(4.032 1.349)
\lvec(4.046 1.340) \lvec(4.061 1.330) \lvec(4.075 1.321)
\lvec(4.090 1.312) \lvec(4.104 1.303) \lvec(4.118 1.294)
\lvec(4.133 1.285) \lvec(4.147 1.276) \lvec(4.162 1.266)
\lvec(4.176 1.257) \lvec(4.190 1.248) \lvec(4.205 1.239)
\lvec(4.219 1.230) \lvec(4.234 1.221) \lvec(4.248 1.212)
\lvec(4.262 1.203) \lvec(4.277 1.194) \lvec(4.291 1.185)
\lvec(4.306 1.176) \lvec(4.320 1.167) \lvec(4.334 1.158)
\lvec(4.349 1.149) \lvec(4.363 1.140) \lvec(4.378 1.131)
\lvec(4.392 1.122) \lvec(4.406 1.113) \lvec(4.421 1.104)
\lvec(4.435 1.095) \lvec(4.450 1.086) \lvec(4.464 1.077)
\lvec(4.478 1.068) \lvec(4.493 1.059) \lvec(4.507 1.050)
\lvec(4.522 1.041) \lvec(4.536 1.033) \lvec(4.550 1.024)
\lvec(4.565 1.015) \lvec(4.579 1.006) \lvec(4.594 0.997)
\lvec(4.608 0.989) \lvec(4.622 0.980) \lvec(4.637 0.971)
\lvec(4.651 0.962) \lvec(4.666 0.954) \lvec(4.680 0.945)
\lvec(4.694 0.936) \lvec(4.709 0.928) \lvec(4.723 0.919)
\lvec(4.738 0.910) \lvec(4.752 0.902) \lvec(4.766 0.893)
\lvec(4.781 0.885) \lvec(4.795 0.876) \lvec(4.810 0.868)
\lvec(4.824 0.859) \lvec(4.838 0.851) \lvec(4.853 0.842)
\lvec(4.867 0.834) \lvec(4.882 0.825) \lvec(4.896 0.817)
\lvec(4.910 0.809) \lvec(4.925 0.8) \lvec(4.939 0.792) \lvec(4.954
0.784) \lvec(4.968 0.775) \lvec(4.982 0.767) \lvec(4.997 0.759)
\lvec(5.011 0.751) \lvec(5.026 0.743) \lvec(5.040 0.734)
\lvec(5.054 0.726) \lvec(5.069 0.718) \lvec(5.083 0.710)
\lvec(5.098 0.702) \lvec(5.112 0.694) \lvec(5.126 0.686)
\lvec(5.141 0.678) \lvec(5.155 0.670) \lvec(5.170 0.662)
\lvec(5.184 0.655) \lvec(5.198 0.647) \lvec(5.213 0.639)
\lvec(5.227 0.631) \lvec(5.242 0.623) \lvec(5.256 0.616)
\lvec(5.270 0.608) \lvec(5.285 0.6) \lvec(5.299 0.593) \lvec(5.314
0.585) \lvec(5.328 0.578) \lvec(5.342 0.570) \lvec(5.357 0.563)
\lvec(5.371 0.555) \lvec(5.386 0.548) \lvec(5.400 0.540)
\lvec(5.414 0.533) \lvec(5.429 0.526) \lvec(5.443 0.518)
\lvec(5.458 0.511) \lvec(5.472 0.504) \lvec(5.486 0.497)
\lvec(5.501 0.490) \lvec(5.515 0.482) \lvec(5.530 0.475)
\lvec(5.544 0.468) \lvec(5.558 0.461) \lvec(5.573 0.454)
\lvec(5.587 0.447) \lvec(5.602 0.441) \lvec(5.616 0.434)
\lvec(5.630 0.427) \lvec(5.645 0.420) \lvec(5.659 0.413)
\lvec(5.674 0.407) \lvec(5.688 0.4) \lvec(5.702 0.393) \lvec(5.717
0.387) \lvec(5.731 0.380) \lvec(5.746 0.374) \lvec(5.760 0.367)
\lvec(5.774 0.361) \lvec(5.789 0.355) \lvec(5.803 0.348)
\lvec(5.818 0.342) \lvec(5.832 0.336) \lvec(5.846 0.330)
\lvec(5.861 0.324) \lvec(5.875 0.317) \lvec(5.890 0.311)
\lvec(5.904 0.305) \lvec(5.918 0.299) \lvec(5.933 0.293)
\lvec(5.947 0.288) \lvec(5.962 0.282) \lvec(5.976 0.276)
\lvec(5.990 0.270) \lvec(6.005 0.265) \lvec(6.019 0.259)
\lvec(6.034 0.253) \lvec(6.048 0.248) \lvec(6.062 0.242)
\lvec(6.077 0.237) \lvec(6.091 0.232) \lvec(6.106 0.226)
\lvec(6.120 0.221) \lvec(6.134 0.216) \lvec(6.149 0.210)
\lvec(6.163 0.205) \lvec(6.178 0.2) \lvec(6.192 0.195) \lvec(6.206
0.190) \lvec(6.221 0.185) \lvec(6.235 0.180) \lvec(6.250 0.176)
\lvec(6.264 0.171) \lvec(6.278 0.166) \lvec(6.293 0.161)
\lvec(6.307 0.157) \lvec(6.322 0.152) \lvec(6.336 0.148)
\lvec(6.350 0.143) \lvec(6.365 0.139) \lvec(6.379 0.135)
\lvec(6.394 0.130) \lvec(6.408 0.126) \lvec(6.422 0.122)
\lvec(6.437 0.118) \lvec(6.451 0.114) \lvec(6.466 0.110)
\lvec(6.480 0.106) \lvec(6.494 0.102) \lvec(6.509 0.098)
\lvec(6.523 0.095) \lvec(6.538 0.091) \lvec(6.552 0.087)
\lvec(6.566 0.084) \lvec(6.581 0.080) \lvec(6.595 0.077)
\lvec(6.610 0.074) \lvec(6.624 0.070) \lvec(6.638 0.067)
\lvec(6.653 0.064) \lvec(6.667 0.061) \lvec(6.682 0.058)
\lvec(6.696 0.055) \lvec(6.710 0.052) \lvec(6.725 0.049)
\lvec(6.739 0.046) \lvec(6.754 0.044) \lvec(6.768 0.041)
\lvec(6.782 0.039) \lvec(6.797 0.036) \lvec(6.811 0.034)
\lvec(6.826 0.031) \lvec(6.840 0.029) \lvec(6.854 0.027)
\lvec(6.869 0.025) \lvec(6.883 0.023) \lvec(6.898 0.021)
\lvec(6.912 0.019) \lvec(6.926 0.017) \lvec(6.941 0.016)
\lvec(6.955 0.014) \lvec(6.970 0.012) \lvec(6.984 0.011)
\lvec(6.998 0.010) \lvec(7.013 0.008) \lvec(7.027 0.007)
\lvec(7.042 0.006) \lvec(7.056 0.005) \lvec(7.070 0.004)
\lvec(7.085 0.003) \lvec(7.099 0.002) \lvec(7.114 0.002)
\lvec(7.128 0.001) \lvec(7.142 0.001) \lvec(7.157 0.0) \lvec(7.171
0.0) \lvec(7.186 0.0) \lvec(7.200 0.0)
% sig0 = 1
\move(0 3.058) \lvec(0.014 3.058) \lvec(0.029 3.058)
\lvec(0.043 3.058) \lvec(0.058 3.058) \lvec(0.072 3.057)
\lvec(0.086 3.057) \lvec(0.101 3.057) \lvec(0.115 3.056)
\lvec(0.130 3.056) \lvec(0.144 3.055) \lvec(0.158 3.055)
\lvec(0.173 3.054) \lvec(0.187 3.053) \lvec(0.202 3.053)
\lvec(0.216 3.052) \lvec(0.230 3.051) \lvec(0.245 3.050)
\lvec(0.259 3.049) \lvec(0.274 3.048) \lvec(0.288 3.047)
\lvec(0.302 3.046) \lvec(0.317 3.045) \lvec(0.331 3.043)
\lvec(0.346 3.042) \lvec(0.360 3.041) \lvec(0.374 3.039)
\lvec(0.389 3.038) \lvec(0.403 3.036) \lvec(0.418 3.035)
\lvec(0.432 3.033) \lvec(0.446 3.031) \lvec(0.461 3.030)
\lvec(0.475 3.028) \lvec(0.490 3.026) \lvec(0.504 3.024)
\lvec(0.518 3.022) \lvec(0.533 3.020) \lvec(0.547 3.018)
\lvec(0.562 3.016) \lvec(0.576 3.014) \lvec(0.590 3.012)
\lvec(0.605 3.009) \lvec(0.619 3.007) \lvec(0.634 3.005)
\lvec(0.648 3.002) \lvec(0.662 3.0) \lvec(0.677 2.997) \lvec(0.691
2.995) \lvec(0.706 2.992) \lvec(0.720 2.989) \lvec(0.734 2.986)
\lvec(0.749 2.984) \lvec(0.763 2.981) \lvec(0.778 2.978)
\lvec(0.792 2.975) \lvec(0.806 2.972) \lvec(0.821 2.969)
\lvec(0.835 2.966) \lvec(0.850 2.962) \lvec(0.864 2.959)
\lvec(0.878 2.956) \lvec(0.893 2.953) \lvec(0.907 2.949)
\lvec(0.922 2.946) \lvec(0.936 2.942) \lvec(0.950 2.939)
\lvec(0.965 2.935) \lvec(0.979 2.931) \lvec(0.994 2.928)
\lvec(1.008 2.924) \lvec(1.022 2.920) \lvec(1.037 2.916)
\lvec(1.051 2.912) \lvec(1.066 2.908) \lvec(1.080 2.904)
\lvec(1.094 2.9) \lvec(1.109 2.896) \lvec(1.123 2.892) \lvec(1.138
2.888) \lvec(1.152 2.884) \lvec(1.166 2.879) \lvec(1.181 2.875)
\lvec(1.195 2.871) \lvec(1.210 2.866) \lvec(1.224 2.862)
\lvec(1.238 2.857) \lvec(1.253 2.852) \lvec(1.267 2.848)
\lvec(1.282 2.843) \lvec(1.296 2.838) \lvec(1.310 2.834)
\lvec(1.325 2.829) \lvec(1.339 2.824) \lvec(1.354 2.819)
\lvec(1.368 2.814) \lvec(1.382 2.809) \lvec(1.397 2.804)
\lvec(1.411 2.799) \lvec(1.426 2.794) \lvec(1.440 2.788)
\lvec(1.454 2.783) \lvec(1.469 2.778) \lvec(1.483 2.772)
\lvec(1.498 2.767) \lvec(1.512 2.762) \lvec(1.526 2.756)
\lvec(1.541 2.751) \lvec(1.555 2.745) \lvec(1.570 2.739)
\lvec(1.584 2.734) \lvec(1.598 2.728) \lvec(1.613 2.722)
\lvec(1.627 2.716) \lvec(1.642 2.711) \lvec(1.656 2.705)
\lvec(1.670 2.699) \lvec(1.685 2.693) \lvec(1.699 2.687)
\lvec(1.714 2.681) \lvec(1.728 2.675) \lvec(1.742 2.669)
\lvec(1.757 2.662) \lvec(1.771 2.656) \lvec(1.786 2.650)
\lvec(1.800 2.644) \lvec(1.814 2.637) \lvec(1.829 2.631)
\lvec(1.843 2.624) \lvec(1.858 2.618) \lvec(1.872 2.611)
\lvec(1.886 2.605) \lvec(1.901 2.598) \lvec(1.915 2.592)
\lvec(1.930 2.585) \lvec(1.944 2.578) \lvec(1.958 2.572)
\lvec(1.973 2.565) \lvec(1.987 2.558) \lvec(2.002 2.551)
\lvec(2.016 2.544) \lvec(2.030 2.537) \lvec(2.045 2.530)
\lvec(2.059 2.523) \lvec(2.074 2.516) \lvec(2.088 2.509)
\lvec(2.102 2.502) \lvec(2.117 2.495) \lvec(2.131 2.488)
\lvec(2.146 2.480) \lvec(2.160 2.473) \lvec(2.174 2.466)
\lvec(2.189 2.459) \lvec(2.203 2.451) \lvec(2.218 2.444)
\lvec(2.232 2.436) \lvec(2.246 2.429) \lvec(2.261 2.421)
\lvec(2.275 2.414) \lvec(2.290 2.406) \lvec(2.304 2.399)
\lvec(2.318 2.391) \lvec(2.333 2.383) \lvec(2.347 2.376)
\lvec(2.362 2.368) \lvec(2.376 2.360) \lvec(2.390 2.352)
\lvec(2.405 2.345) \lvec(2.419 2.337) \lvec(2.434 2.329)
\lvec(2.448 2.321) \lvec(2.462 2.313) \lvec(2.477 2.305)
\lvec(2.491 2.297) \lvec(2.506 2.289) \lvec(2.520 2.281)
\lvec(2.534 2.273) \lvec(2.549 2.265) \lvec(2.563 2.257)
\lvec(2.578 2.248) \lvec(2.592 2.240) \lvec(2.606 2.232)
\lvec(2.621 2.224) \lvec(2.635 2.216) \lvec(2.650 2.207)
\lvec(2.664 2.199) \lvec(2.678 2.191) \lvec(2.693 2.182)
\lvec(2.707 2.174) \lvec(2.722 2.165) \lvec(2.736 2.157)
\lvec(2.750 2.148) \lvec(2.765 2.140) \lvec(2.779 2.131)
\lvec(2.794 2.123) \lvec(2.808 2.114) \lvec(2.822 2.106)
\lvec(2.837 2.097) \lvec(2.851 2.088) \lvec(2.866 2.080)
\lvec(2.880 2.071) \lvec(2.894 2.062) \lvec(2.909 2.054)
\lvec(2.923 2.045) \lvec(2.938 2.036) \lvec(2.952 2.027)
\lvec(2.966 2.019) \lvec(2.981 2.010) \lvec(2.995 2.001)
\lvec(3.010 1.992) \lvec(3.024 1.983) \lvec(3.038 1.974)
\lvec(3.053 1.966) \lvec(3.067 1.957) \lvec(3.082 1.948)
\lvec(3.096 1.939) \lvec(3.110 1.930) \lvec(3.125 1.921)
\lvec(3.139 1.912) \lvec(3.154 1.903) \lvec(3.168 1.894)
\lvec(3.182 1.885) \lvec(3.197 1.876) \lvec(3.211 1.867)
\lvec(3.226 1.857) \lvec(3.240 1.848) \lvec(3.254 1.839)
\lvec(3.269 1.830) \lvec(3.283 1.821) \lvec(3.298 1.812)
\lvec(3.312 1.803) \lvec(3.326 1.793) \lvec(3.341 1.784)
\lvec(3.355 1.775) \lvec(3.370 1.766) \lvec(3.384 1.757)
\lvec(3.398 1.747) \lvec(3.413 1.738) \lvec(3.427 1.729)
\lvec(3.442 1.720) \lvec(3.456 1.710) \lvec(3.470 1.701)
\lvec(3.485 1.692) \lvec(3.499 1.683) \lvec(3.514 1.673)
\lvec(3.528 1.664) \lvec(3.542 1.655) \lvec(3.557 1.645)
\lvec(3.571 1.636) \lvec(3.586 1.627) \lvec(3.600 1.617)
\lvec(3.614 1.608) \lvec(3.629 1.599) \lvec(3.643 1.589)
\lvec(3.658 1.580) \lvec(3.672 1.571) \lvec(3.686 1.561)
\lvec(3.701 1.552) \lvec(3.715 1.543) \lvec(3.730 1.533)
\lvec(3.744 1.524) \lvec(3.758 1.515) \lvec(3.773 1.505)
\lvec(3.787 1.496) \lvec(3.802 1.487) \lvec(3.816 1.477)
\lvec(3.830 1.468) \lvec(3.845 1.459) \lvec(3.859 1.449)
\lvec(3.874 1.440) \lvec(3.888 1.430) \lvec(3.902 1.421)
\lvec(3.917 1.412) \lvec(3.931 1.402) \lvec(3.946 1.393)
\lvec(3.960 1.384) \lvec(3.974 1.374) \lvec(3.989 1.365)
\lvec(4.003 1.356) \lvec(4.018 1.346) \lvec(4.032 1.337)
\lvec(4.046 1.328) \lvec(4.061 1.318) \lvec(4.075 1.309)
\lvec(4.090 1.3) \lvec(4.104 1.291) \lvec(4.118 1.281) \lvec(4.133
1.272) \lvec(4.147 1.263) \lvec(4.162 1.254) \lvec(4.176 1.244)
\lvec(4.190 1.235) \lvec(4.205 1.226) \lvec(4.219 1.217)
\lvec(4.234 1.207) \lvec(4.248 1.198) \lvec(4.262 1.189)
\lvec(4.277 1.180) \lvec(4.291 1.171) \lvec(4.306 1.161)
\lvec(4.320 1.152) \lvec(4.334 1.143) \lvec(4.349 1.134)
\lvec(4.363 1.125) \lvec(4.378 1.116) \lvec(4.392 1.107)
\lvec(4.406 1.098) \lvec(4.421 1.089) \lvec(4.435 1.080)
\lvec(4.450 1.071) \lvec(4.464 1.062) \lvec(4.478 1.053)
\lvec(4.493 1.044) \lvec(4.507 1.035) \lvec(4.522 1.026)
\lvec(4.536 1.017) \lvec(4.550 1.008) \lvec(4.565 0.999)
\lvec(4.579 0.990) \lvec(4.594 0.981) \lvec(4.608 0.972)
\lvec(4.622 0.964) \lvec(4.637 0.955) \lvec(4.651 0.946)
\lvec(4.666 0.937) \lvec(4.680 0.929) \lvec(4.694 0.920)
\lvec(4.709 0.911) \lvec(4.723 0.902) \lvec(4.738 0.894)
\lvec(4.752 0.885) \lvec(4.766 0.877) \lvec(4.781 0.868)
\lvec(4.795 0.859) \lvec(4.810 0.851) \lvec(4.824 0.842)
\lvec(4.838 0.834) \lvec(4.853 0.825) \lvec(4.867 0.817)
\lvec(4.882 0.808) \lvec(4.896 0.8) \lvec(4.910 0.792) \lvec(4.925
0.783) \lvec(4.939 0.775) \lvec(4.954 0.767) \lvec(4.968 0.758)
\lvec(4.982 0.750) \lvec(4.997 0.742) \lvec(5.011 0.734)
\lvec(5.026 0.726) \lvec(5.040 0.718) \lvec(5.054 0.709)
\lvec(5.069 0.701) \lvec(5.083 0.693) \lvec(5.098 0.685)
\lvec(5.112 0.677) \lvec(5.126 0.669) \lvec(5.141 0.661)
\lvec(5.155 0.654) \lvec(5.170 0.646) \lvec(5.184 0.638)
\lvec(5.198 0.630) \lvec(5.213 0.622) \lvec(5.227 0.615)
\lvec(5.242 0.607) \lvec(5.256 0.599) \lvec(5.270 0.592)
\lvec(5.285 0.584) \lvec(5.299 0.576) \lvec(5.314 0.569)
\lvec(5.328 0.561) \lvec(5.342 0.554) \lvec(5.357 0.546)
\lvec(5.371 0.539) \lvec(5.386 0.532) \lvec(5.400 0.524)
\lvec(5.414 0.517) \lvec(5.429 0.510) \lvec(5.443 0.503)
\lvec(5.458 0.495) \lvec(5.472 0.488) \lvec(5.486 0.481)
\lvec(5.501 0.474) \lvec(5.515 0.467) \lvec(5.530 0.460)
\lvec(5.544 0.453) \lvec(5.558 0.446) \lvec(5.573 0.439)
\lvec(5.587 0.433) \lvec(5.602 0.426) \lvec(5.616 0.419)
\lvec(5.630 0.412) \lvec(5.645 0.406) \lvec(5.659 0.399)
\lvec(5.674 0.393) \lvec(5.688 0.386) \lvec(5.702 0.380)
\lvec(5.717 0.373) \lvec(5.731 0.367) \lvec(5.746 0.360)
\lvec(5.760 0.354) \lvec(5.774 0.348) \lvec(5.789 0.341)
\lvec(5.803 0.335) \lvec(5.818 0.329) \lvec(5.832 0.323)
\lvec(5.846 0.317) \lvec(5.861 0.311) \lvec(5.875 0.305)
\lvec(5.890 0.299) \lvec(5.904 0.293) \lvec(5.918 0.287)
\lvec(5.933 0.282) \lvec(5.947 0.276) \lvec(5.962 0.270)
\lvec(5.976 0.265) \lvec(5.990 0.259) \lvec(6.005 0.253)
\lvec(6.019 0.248) \lvec(6.034 0.243) \lvec(6.048 0.237)
\lvec(6.062 0.232) \lvec(6.077 0.227) \lvec(6.091 0.221)
\lvec(6.106 0.216) \lvec(6.120 0.211) \lvec(6.134 0.206)
\lvec(6.149 0.201) \lvec(6.163 0.196) \lvec(6.178 0.191)
\lvec(6.192 0.186) \lvec(6.206 0.181) \lvec(6.221 0.177)
\lvec(6.235 0.172) \lvec(6.250 0.167) \lvec(6.264 0.163)
\lvec(6.278 0.158) \lvec(6.293 0.154) \lvec(6.307 0.149)
\lvec(6.322 0.145) \lvec(6.336 0.140) \lvec(6.350 0.136)
\lvec(6.365 0.132) \lvec(6.379 0.128) \lvec(6.394 0.124)
\lvec(6.408 0.120) \lvec(6.422 0.116) \lvec(6.437 0.112)
\lvec(6.451 0.108) \lvec(6.466 0.104) \lvec(6.480 0.1) \lvec(6.494
0.097) \lvec(6.509 0.093) \lvec(6.523 0.089) \lvec(6.538 0.086)
\lvec(6.552 0.082) \lvec(6.566 0.079) \lvec(6.581 0.076)
\lvec(6.595 0.073) \lvec(6.610 0.069) \lvec(6.624 0.066)
\lvec(6.638 0.063) \lvec(6.653 0.060) \lvec(6.667 0.057)
\lvec(6.682 0.054) \lvec(6.696 0.052) \lvec(6.710 0.049)
\lvec(6.725 0.046) \lvec(6.739 0.044) \lvec(6.754 0.041)
\lvec(6.768 0.039) \lvec(6.782 0.036) \lvec(6.797 0.034)
\lvec(6.811 0.032) \lvec(6.826 0.029) \lvec(6.840 0.027)
\lvec(6.854 0.025) \lvec(6.869 0.023) \lvec(6.883 0.021)
\lvec(6.898 0.020) \lvec(6.912 0.018) \lvec(6.926 0.016)
\lvec(6.941 0.015) \lvec(6.955 0.013) \lvec(6.970 0.012)
\lvec(6.984 0.010) \lvec(6.998 0.009) \lvec(7.013 0.008)
\lvec(7.027 0.007) \lvec(7.042 0.006) \lvec(7.056 0.005)
\lvec(7.070 0.004) \lvec(7.085 0.003) \lvec(7.099 0.002)
\lvec(7.114 0.002) \lvec(7.128 0.001) \lvec(7.142 0.001)
\lvec(7.157 0.0) \lvec(7.171 0.0) \lvec(7.186 0.0) \lvec(7.200
0.0)
% sig0=2
\move(0 3.168) \lvec(0.014 3.168) \lvec(0.029 3.167)
\lvec(0.043 3.167) \lvec(0.058 3.167) \lvec(0.072 3.167)
\lvec(0.086 3.166) \lvec(0.101 3.166) \lvec(0.115 3.166)
\lvec(0.130 3.165) \lvec(0.144 3.164) \lvec(0.158 3.164)
\lvec(0.173 3.163) \lvec(0.187 3.162) \lvec(0.202 3.161)
\lvec(0.216 3.161) \lvec(0.230 3.160) \lvec(0.245 3.159)
\lvec(0.259 3.157) \lvec(0.274 3.156) \lvec(0.288 3.155)
\lvec(0.302 3.154) \lvec(0.317 3.152) \lvec(0.331 3.151)
\lvec(0.346 3.150) \lvec(0.360 3.148) \lvec(0.374 3.147)
\lvec(0.389 3.145) \lvec(0.403 3.143) \lvec(0.418 3.141)
\lvec(0.432 3.140) \lvec(0.446 3.138) \lvec(0.461 3.136)
\lvec(0.475 3.134) \lvec(0.490 3.132) \lvec(0.504 3.130)
\lvec(0.518 3.127) \lvec(0.533 3.125) \lvec(0.547 3.123)
\lvec(0.562 3.120) \lvec(0.576 3.118) \lvec(0.590 3.115)
\lvec(0.605 3.113) \lvec(0.619 3.110) \lvec(0.634 3.108)
\lvec(0.648 3.105) \lvec(0.662 3.102) \lvec(0.677 3.099)
\lvec(0.691 3.096) \lvec(0.706 3.093) \lvec(0.720 3.090)
\lvec(0.734 3.087) \lvec(0.749 3.084) \lvec(0.763 3.081)
\lvec(0.778 3.078) \lvec(0.792 3.074) \lvec(0.806 3.071)
\lvec(0.821 3.067) \lvec(0.835 3.064) \lvec(0.850 3.060)
\lvec(0.864 3.057) \lvec(0.878 3.053) \lvec(0.893 3.049)
\lvec(0.907 3.045) \lvec(0.922 3.042) \lvec(0.936 3.038)
\lvec(0.950 3.034) \lvec(0.965 3.030) \lvec(0.979 3.026)
\lvec(0.994 3.022) \lvec(1.008 3.017) \lvec(1.022 3.013)
\lvec(1.037 3.009) \lvec(1.051 3.004) \lvec(1.066 3.0) \lvec(1.080
2.996) \lvec(1.094 2.991) \lvec(1.109 2.986) \lvec(1.123 2.982)
\lvec(1.138 2.977) \lvec(1.152 2.972) \lvec(1.166 2.968)
\lvec(1.181 2.963) \lvec(1.195 2.958) \lvec(1.210 2.953)
\lvec(1.224 2.948) \lvec(1.238 2.943) \lvec(1.253 2.938)
\lvec(1.267 2.932) \lvec(1.282 2.927) \lvec(1.296 2.922)
\lvec(1.310 2.917) \lvec(1.325 2.911) \lvec(1.339 2.906)
\lvec(1.354 2.9) \lvec(1.368 2.895) \lvec(1.382 2.889) \lvec(1.397
2.884) \lvec(1.411 2.878) \lvec(1.426 2.872) \lvec(1.440 2.866)
\lvec(1.454 2.860) \lvec(1.469 2.855) \lvec(1.483 2.849)
\lvec(1.498 2.843) \lvec(1.512 2.837) \lvec(1.526 2.831)
\lvec(1.541 2.824) \lvec(1.555 2.818) \lvec(1.570 2.812)
\lvec(1.584 2.806) \lvec(1.598 2.799) \lvec(1.613 2.793)
\lvec(1.627 2.787) \lvec(1.642 2.780) \lvec(1.656 2.774)
\lvec(1.670 2.767) \lvec(1.685 2.760) \lvec(1.699 2.754)
\lvec(1.714 2.747) \lvec(1.728 2.740) \lvec(1.742 2.733)
\lvec(1.757 2.727) \lvec(1.771 2.720) \lvec(1.786 2.713)
\lvec(1.800 2.706) \lvec(1.814 2.699) \lvec(1.829 2.692)
\lvec(1.843 2.685) \lvec(1.858 2.678) \lvec(1.872 2.670)
\lvec(1.886 2.663) \lvec(1.901 2.656) \lvec(1.915 2.649)
\lvec(1.930 2.641) \lvec(1.944 2.634) \lvec(1.958 2.626)
\lvec(1.973 2.619) \lvec(1.987 2.612) \lvec(2.002 2.604)
\lvec(2.016 2.596) \lvec(2.030 2.589) \lvec(2.045 2.581)
\lvec(2.059 2.573) \lvec(2.074 2.566) \lvec(2.088 2.558)
\lvec(2.102 2.550) \lvec(2.117 2.542) \lvec(2.131 2.534)
\lvec(2.146 2.526) \lvec(2.160 2.518) \lvec(2.174 2.510)
\lvec(2.189 2.502) \lvec(2.203 2.494) \lvec(2.218 2.486)
\lvec(2.232 2.478) \lvec(2.246 2.470) \lvec(2.261 2.462)
\lvec(2.275 2.453) \lvec(2.290 2.445) \lvec(2.304 2.437)
\lvec(2.318 2.429) \lvec(2.333 2.420) \lvec(2.347 2.412)
\lvec(2.362 2.403) \lvec(2.376 2.395) \lvec(2.390 2.386)
\lvec(2.405 2.378) \lvec(2.419 2.369) \lvec(2.434 2.361)
\lvec(2.448 2.352) \lvec(2.462 2.343) \lvec(2.477 2.335)
\lvec(2.491 2.326) \lvec(2.506 2.317) \lvec(2.520 2.309)
\lvec(2.534 2.3) \lvec(2.549 2.291) \lvec(2.563 2.282) \lvec(2.578
2.273) \lvec(2.592 2.264) \lvec(2.606 2.255) \lvec(2.621 2.247)
\lvec(2.635 2.238) \lvec(2.650 2.229) \lvec(2.664 2.220)
\lvec(2.678 2.211) \lvec(2.693 2.201) \lvec(2.707 2.192)
\lvec(2.722 2.183) \lvec(2.736 2.174) \lvec(2.750 2.165)
\lvec(2.765 2.156) \lvec(2.779 2.147) \lvec(2.794 2.137)
\lvec(2.808 2.128) \lvec(2.822 2.119) \lvec(2.837 2.110)
\lvec(2.851 2.1) \lvec(2.866 2.091) \lvec(2.880 2.082) \lvec(2.894
2.072) \lvec(2.909 2.063) \lvec(2.923 2.053) \lvec(2.938 2.044)
\lvec(2.952 2.035) \lvec(2.966 2.025) \lvec(2.981 2.016)
\lvec(2.995 2.006) \lvec(3.010 1.997) \lvec(3.024 1.987)
\lvec(3.038 1.978) \lvec(3.053 1.968) \lvec(3.067 1.959)
\lvec(3.082 1.949) \lvec(3.096 1.940) \lvec(3.110 1.930)
\lvec(3.125 1.920) \lvec(3.139 1.911) \lvec(3.154 1.901)
\lvec(3.168 1.891) \lvec(3.182 1.882) \lvec(3.197 1.872)
\lvec(3.211 1.862) \lvec(3.226 1.853) \lvec(3.240 1.843)
\lvec(3.254 1.833) \lvec(3.269 1.824) \lvec(3.283 1.814)
\lvec(3.298 1.804) \lvec(3.312 1.795) \lvec(3.326 1.785)
\lvec(3.341 1.775) \lvec(3.355 1.765) \lvec(3.370 1.756)
\lvec(3.384 1.746) \lvec(3.398 1.736) \lvec(3.413 1.726)
\lvec(3.427 1.716) \lvec(3.442 1.707) \lvec(3.456 1.697)
\lvec(3.470 1.687) \lvec(3.485 1.677) \lvec(3.499 1.668)
\lvec(3.514 1.658) \lvec(3.528 1.648) \lvec(3.542 1.638)
\lvec(3.557 1.628) \lvec(3.571 1.619) \lvec(3.586 1.609)
\lvec(3.600 1.599) \lvec(3.614 1.589) \lvec(3.629 1.579)
\lvec(3.643 1.569) \lvec(3.658 1.560) \lvec(3.672 1.550)
\lvec(3.686 1.540) \lvec(3.701 1.530) \lvec(3.715 1.520)
\lvec(3.730 1.511) \lvec(3.744 1.501) \lvec(3.758 1.491)
\lvec(3.773 1.481) \lvec(3.787 1.472) \lvec(3.802 1.462)
\lvec(3.816 1.452) \lvec(3.830 1.442) \lvec(3.845 1.433)
\lvec(3.859 1.423) \lvec(3.874 1.413) \lvec(3.888 1.403)
\lvec(3.902 1.394) \lvec(3.917 1.384) \lvec(3.931 1.374)
\lvec(3.946 1.364) \lvec(3.960 1.355) \lvec(3.974 1.345)
\lvec(3.989 1.335) \lvec(4.003 1.326) \lvec(4.018 1.316)
\lvec(4.032 1.307) \lvec(4.046 1.297) \lvec(4.061 1.287)
\lvec(4.075 1.278) \lvec(4.090 1.268) \lvec(4.104 1.258)
\lvec(4.118 1.249) \lvec(4.133 1.239) \lvec(4.147 1.230)
\lvec(4.162 1.220) \lvec(4.176 1.211) \lvec(4.190 1.201)
\lvec(4.205 1.192) \lvec(4.219 1.182) \lvec(4.234 1.173)
\lvec(4.248 1.163) \lvec(4.262 1.154) \lvec(4.277 1.145)
\lvec(4.291 1.135) \lvec(4.306 1.126) \lvec(4.320 1.117)
\lvec(4.334 1.107) \lvec(4.349 1.098) \lvec(4.363 1.089)
\lvec(4.378 1.079) \lvec(4.392 1.070) \lvec(4.406 1.061)
\lvec(4.421 1.052) \lvec(4.435 1.042) \lvec(4.450 1.033)
\lvec(4.464 1.024) \lvec(4.478 1.015) \lvec(4.493 1.006)
\lvec(4.507 0.997) \lvec(4.522 0.988) \lvec(4.536 0.979)
\lvec(4.550 0.970) \lvec(4.565 0.961) \lvec(4.579 0.952)
\lvec(4.594 0.943) \lvec(4.608 0.934) \lvec(4.622 0.925)
\lvec(4.637 0.916) \lvec(4.651 0.907) \lvec(4.666 0.898)
\lvec(4.680 0.890) \lvec(4.694 0.881) \lvec(4.709 0.872)
\lvec(4.723 0.863) \lvec(4.738 0.855) \lvec(4.752 0.846)
\lvec(4.766 0.838) \lvec(4.781 0.829) \lvec(4.795 0.820)
\lvec(4.810 0.812) \lvec(4.824 0.803) \lvec(4.838 0.795)
\lvec(4.853 0.786) \lvec(4.867 0.778) \lvec(4.882 0.770)
\lvec(4.896 0.761) \lvec(4.910 0.753) \lvec(4.925 0.745)
\lvec(4.939 0.736) \lvec(4.954 0.728) \lvec(4.968 0.720)
\lvec(4.982 0.712) \lvec(4.997 0.704) \lvec(5.011 0.695)
\lvec(5.026 0.687) \lvec(5.040 0.679) \lvec(5.054 0.671)
\lvec(5.069 0.663) \lvec(5.083 0.655) \lvec(5.098 0.648)
\lvec(5.112 0.640) \lvec(5.126 0.632) \lvec(5.141 0.624)
\lvec(5.155 0.616) \lvec(5.170 0.609) \lvec(5.184 0.601)
\lvec(5.198 0.593) \lvec(5.213 0.586) \lvec(5.227 0.578)
\lvec(5.242 0.571) \lvec(5.256 0.563) \lvec(5.270 0.556)
\lvec(5.285 0.548) \lvec(5.299 0.541) \lvec(5.314 0.533)
\lvec(5.328 0.526) \lvec(5.342 0.519) \lvec(5.357 0.512)
\lvec(5.371 0.504) \lvec(5.386 0.497) \lvec(5.400 0.490)
\lvec(5.414 0.483) \lvec(5.429 0.476) \lvec(5.443 0.469)
\lvec(5.458 0.462) \lvec(5.472 0.455) \lvec(5.486 0.448)
\lvec(5.501 0.442) \lvec(5.515 0.435) \lvec(5.530 0.428)
\lvec(5.544 0.421) \lvec(5.558 0.415) \lvec(5.573 0.408)
\lvec(5.587 0.402) \lvec(5.602 0.395) \lvec(5.616 0.389)
\lvec(5.630 0.382) \lvec(5.645 0.376) \lvec(5.659 0.370)
\lvec(5.674 0.363) \lvec(5.688 0.357) \lvec(5.702 0.351)
\lvec(5.717 0.345) \lvec(5.731 0.339) \lvec(5.746 0.332)
\lvec(5.760 0.326) \lvec(5.774 0.320) \lvec(5.789 0.315)
\lvec(5.803 0.309) \lvec(5.818 0.303) \lvec(5.832 0.297)
\lvec(5.846 0.291) \lvec(5.861 0.286) \lvec(5.875 0.280)
\lvec(5.890 0.274) \lvec(5.904 0.269) \lvec(5.918 0.263)
\lvec(5.933 0.258) \lvec(5.947 0.253) \lvec(5.962 0.247)
\lvec(5.976 0.242) \lvec(5.990 0.237) \lvec(6.005 0.232)
\lvec(6.019 0.226) \lvec(6.034 0.221) \lvec(6.048 0.216)
\lvec(6.062 0.211) \lvec(6.077 0.206) \lvec(6.091 0.201)
\lvec(6.106 0.197) \lvec(6.120 0.192) \lvec(6.134 0.187)
\lvec(6.149 0.182) \lvec(6.163 0.178) \lvec(6.178 0.173)
\lvec(6.192 0.169) \lvec(6.206 0.164) \lvec(6.221 0.160)
\lvec(6.235 0.155) \lvec(6.250 0.151) \lvec(6.264 0.147)
\lvec(6.278 0.143) \lvec(6.293 0.139) \lvec(6.307 0.134)
\lvec(6.322 0.130) \lvec(6.336 0.126) \lvec(6.350 0.123)
\lvec(6.365 0.119) \lvec(6.379 0.115) \lvec(6.394 0.111)
\lvec(6.408 0.107) \lvec(6.422 0.104) \lvec(6.437 0.1) \lvec(6.451
0.097) \lvec(6.466 0.093) \lvec(6.480 0.090) \lvec(6.494 0.086)
\lvec(6.509 0.083) \lvec(6.523 0.080) \lvec(6.538 0.077)
\lvec(6.552 0.074) \lvec(6.566 0.071) \lvec(6.581 0.068)
\lvec(6.595 0.065) \lvec(6.610 0.062) \lvec(6.624 0.059)
\lvec(6.638 0.056) \lvec(6.653 0.053) \lvec(6.667 0.051)
\lvec(6.682 0.048) \lvec(6.696 0.046) \lvec(6.710 0.043)
\lvec(6.725 0.041) \lvec(6.739 0.039) \lvec(6.754 0.036)
\lvec(6.768 0.034) \lvec(6.782 0.032) \lvec(6.797 0.030)
\lvec(6.811 0.028) \lvec(6.826 0.026) \lvec(6.840 0.024)
\lvec(6.854 0.022) \lvec(6.869 0.020) \lvec(6.883 0.019)
\lvec(6.898 0.017) \lvec(6.912 0.016) \lvec(6.926 0.014)
\lvec(6.941 0.013) \lvec(6.955 0.011) \lvec(6.970 0.010)
\lvec(6.984 0.009) \lvec(6.998 0.008) \lvec(7.013 0.007)
\lvec(7.027 0.006) \lvec(7.042 0.005) \lvec(7.056 0.004)
\lvec(7.070 0.003) \lvec(7.085 0.003) \lvec(7.099 0.002)
\lvec(7.114 0.001) \lvec(7.128 0.001) \lvec(7.142 0.001)
\lvec(7.157 0.0) \lvec(7.171 0.0) \lvec(7.186 0.0) \lvec(7.200
0.0)
% sig0 = 3
\move(0 4.286) \lvec(0.014 4.286) \lvec(0.029 4.285)
\lvec(0.043 4.285) \lvec(0.058 4.285) \lvec(0.072 4.284)
\lvec(0.086 4.283) \lvec(0.101 4.282) \lvec(0.115 4.281)
\lvec(0.130 4.280) \lvec(0.144 4.279) \lvec(0.158 4.277)
\lvec(0.173 4.276) \lvec(0.187 4.274) \lvec(0.202 4.272)
\lvec(0.216 4.270) \lvec(0.230 4.268) \lvec(0.245 4.265)
\lvec(0.259 4.263) \lvec(0.274 4.260) \lvec(0.288 4.258)
\lvec(0.302 4.255) \lvec(0.317 4.252) \lvec(0.331 4.249)
\lvec(0.346 4.245) \lvec(0.360 4.242) \lvec(0.374 4.238)
\lvec(0.389 4.235) \lvec(0.403 4.231) \lvec(0.418 4.227)
\lvec(0.432 4.223) \lvec(0.446 4.219) \lvec(0.461 4.214)
\lvec(0.475 4.210) \lvec(0.490 4.205) \lvec(0.504 4.2) \lvec(0.518
4.195) \lvec(0.533 4.190) \lvec(0.547 4.185) \lvec(0.562 4.180)
\lvec(0.576 4.175) \lvec(0.590 4.169) \lvec(0.605 4.163)
\lvec(0.619 4.157) \lvec(0.634 4.151) \lvec(0.648 4.145)
\lvec(0.662 4.139) \lvec(0.677 4.133) \lvec(0.691 4.126)
\lvec(0.706 4.120) \lvec(0.720 4.113) \lvec(0.734 4.106)
\lvec(0.749 4.099) \lvec(0.763 4.092) \lvec(0.778 4.085)
\lvec(0.792 4.078) \lvec(0.806 4.070) \lvec(0.821 4.062)
\lvec(0.835 4.055) \lvec(0.850 4.047) \lvec(0.864 4.039)
\lvec(0.878 4.031) \lvec(0.893 4.023) \lvec(0.907 4.014)
\lvec(0.922 4.006) \lvec(0.936 3.997) \lvec(0.950 3.989)
\lvec(0.965 3.980) \lvec(0.979 3.971) \lvec(0.994 3.962)
\lvec(1.008 3.953) \lvec(1.022 3.943) \lvec(1.037 3.934)
\lvec(1.051 3.925) \lvec(1.066 3.915) \lvec(1.080 3.905)
\lvec(1.094 3.896) \lvec(1.109 3.886) \lvec(1.123 3.876)
\lvec(1.138 3.865) \lvec(1.152 3.855) \lvec(1.166 3.845)
\lvec(1.181 3.834) \lvec(1.195 3.824) \lvec(1.210 3.813)
\lvec(1.224 3.802) \lvec(1.238 3.791) \lvec(1.253 3.781)
\lvec(1.267 3.769) \lvec(1.282 3.758) \lvec(1.296 3.747)
\lvec(1.310 3.736) \lvec(1.325 3.724) \lvec(1.339 3.713)
\lvec(1.354 3.701) \lvec(1.368 3.689) \lvec(1.382 3.677)
\lvec(1.397 3.665) \lvec(1.411 3.653) \lvec(1.426 3.641)
\lvec(1.440 3.629) \lvec(1.454 3.617) \lvec(1.469 3.604)
\lvec(1.483 3.592) \lvec(1.498 3.579) \lvec(1.512 3.567)
\lvec(1.526 3.554) \lvec(1.541 3.541) \lvec(1.555 3.528)
\lvec(1.570 3.515) \lvec(1.584 3.502) \lvec(1.598 3.489)
\lvec(1.613 3.476) \lvec(1.627 3.463) \lvec(1.642 3.449)
\lvec(1.656 3.436) \lvec(1.670 3.422) \lvec(1.685 3.409)
\lvec(1.699 3.395) \lvec(1.714 3.381) \lvec(1.728 3.368)
\lvec(1.742 3.354) \lvec(1.757 3.340) \lvec(1.771 3.326)
\lvec(1.786 3.312) \lvec(1.800 3.298) \lvec(1.814 3.284)
\lvec(1.829 3.269) \lvec(1.843 3.255) \lvec(1.858 3.241)
\lvec(1.872 3.226) \lvec(1.886 3.212) \lvec(1.901 3.197)
\lvec(1.915 3.183) \lvec(1.930 3.168) \lvec(1.944 3.153)
\lvec(1.958 3.138) \lvec(1.973 3.124) \lvec(1.987 3.109)
\lvec(2.002 3.094) \lvec(2.016 3.079) \lvec(2.030 3.064)
\lvec(2.045 3.049) \lvec(2.059 3.034) \lvec(2.074 3.019)
\lvec(2.088 3.003) \lvec(2.102 2.988) \lvec(2.117 2.973)
\lvec(2.131 2.958) \lvec(2.146 2.942) \lvec(2.160 2.927)
\lvec(2.174 2.912) \lvec(2.189 2.896) \lvec(2.203 2.881)
\lvec(2.218 2.865) \lvec(2.232 2.849) \lvec(2.246 2.834)
\lvec(2.261 2.818) \lvec(2.275 2.803) \lvec(2.290 2.787)
\lvec(2.304 2.771) \lvec(2.318 2.756) \lvec(2.333 2.740)
\lvec(2.347 2.724) \lvec(2.362 2.708) \lvec(2.376 2.692)
\lvec(2.390 2.677) \lvec(2.405 2.661) \lvec(2.419 2.645)
\lvec(2.434 2.629) \lvec(2.448 2.613) \lvec(2.462 2.597)
\lvec(2.477 2.581) \lvec(2.491 2.565) \lvec(2.506 2.549)
\lvec(2.520 2.533) \lvec(2.534 2.517) \lvec(2.549 2.502)
\lvec(2.563 2.486) \lvec(2.578 2.470) \lvec(2.592 2.454)
\lvec(2.606 2.438) \lvec(2.621 2.422) \lvec(2.635 2.406)
\lvec(2.650 2.390) \lvec(2.664 2.374) \lvec(2.678 2.358)
\lvec(2.693 2.342) \lvec(2.707 2.326) \lvec(2.722 2.310)
\lvec(2.736 2.294) \lvec(2.750 2.278) \lvec(2.765 2.262)
\lvec(2.779 2.246) \lvec(2.794 2.230) \lvec(2.808 2.214)
\lvec(2.822 2.198) \lvec(2.837 2.182) \lvec(2.851 2.166)
\lvec(2.866 2.150) \lvec(2.880 2.134) \lvec(2.894 2.118)
\lvec(2.909 2.103) \lvec(2.923 2.087) \lvec(2.938 2.071)
\lvec(2.952 2.055) \lvec(2.966 2.039) \lvec(2.981 2.024)
\lvec(2.995 2.008) \lvec(3.010 1.992) \lvec(3.024 1.977)
\lvec(3.038 1.961) \lvec(3.053 1.945) \lvec(3.067 1.930)
\lvec(3.082 1.914) \lvec(3.096 1.899) \lvec(3.110 1.883)
\lvec(3.125 1.868) \lvec(3.139 1.852) \lvec(3.154 1.837)
\lvec(3.168 1.822) \lvec(3.182 1.806) \lvec(3.197 1.791)
\lvec(3.211 1.776) \lvec(3.226 1.761) \lvec(3.240 1.745)
\lvec(3.254 1.730) \lvec(3.269 1.715) \lvec(3.283 1.7) \lvec(3.298
1.685) \lvec(3.312 1.670) \lvec(3.326 1.655) \lvec(3.341 1.640)
\lvec(3.355 1.625) \lvec(3.370 1.611) \lvec(3.384 1.596)
\lvec(3.398 1.581) \lvec(3.413 1.567) \lvec(3.427 1.552)
\lvec(3.442 1.537) \lvec(3.456 1.523) \lvec(3.470 1.509)
\lvec(3.485 1.494) \lvec(3.499 1.480) \lvec(3.514 1.465)
\lvec(3.528 1.451) \lvec(3.542 1.437) \lvec(3.557 1.423)
\lvec(3.571 1.409) \lvec(3.586 1.395) \lvec(3.600 1.381)
\lvec(3.614 1.367) \lvec(3.629 1.353) \lvec(3.643 1.339)
\lvec(3.658 1.326) \lvec(3.672 1.312) \lvec(3.686 1.298)
\lvec(3.701 1.285) \lvec(3.715 1.271) \lvec(3.730 1.258)
\lvec(3.744 1.245) \lvec(3.758 1.231) \lvec(3.773 1.218)
\lvec(3.787 1.205) \lvec(3.802 1.192) \lvec(3.816 1.179)
\lvec(3.830 1.166) \lvec(3.845 1.153) \lvec(3.859 1.140)
\lvec(3.874 1.127) \lvec(3.888 1.115) \lvec(3.902 1.102)
\lvec(3.917 1.090) \lvec(3.931 1.077) \lvec(3.946 1.065)
\lvec(3.960 1.052) \lvec(3.974 1.040) \lvec(3.989 1.028)
\lvec(4.003 1.016) \lvec(4.018 1.004) \lvec(4.032 0.992)
\lvec(4.046 0.980) \lvec(4.061 0.968) \lvec(4.075 0.956)
\lvec(4.090 0.944) \lvec(4.104 0.933) \lvec(4.118 0.921)
\lvec(4.133 0.910) \lvec(4.147 0.898) \lvec(4.162 0.887)
\lvec(4.176 0.876) \lvec(4.190 0.865) \lvec(4.205 0.854)
\lvec(4.219 0.843) \lvec(4.234 0.832) \lvec(4.248 0.821)
\lvec(4.262 0.810) \lvec(4.277 0.799) \lvec(4.291 0.789)
\lvec(4.306 0.778) \lvec(4.320 0.768) \lvec(4.334 0.757)
\lvec(4.349 0.747) \lvec(4.363 0.737) \lvec(4.378 0.727)
\lvec(4.392 0.716) \lvec(4.406 0.706) \lvec(4.421 0.697)
\lvec(4.435 0.687) \lvec(4.450 0.677) \lvec(4.464 0.667)
\lvec(4.478 0.658) \lvec(4.493 0.648) \lvec(4.507 0.639)
\lvec(4.522 0.629) \lvec(4.536 0.620) \lvec(4.550 0.611)
\lvec(4.565 0.602) \lvec(4.579 0.593) \lvec(4.594 0.584)
\lvec(4.608 0.575) \lvec(4.622 0.566) \lvec(4.637 0.557)
\lvec(4.651 0.549) \lvec(4.666 0.540) \lvec(4.680 0.532)
\lvec(4.694 0.523) \lvec(4.709 0.515) \lvec(4.723 0.507)
\lvec(4.738 0.499) \lvec(4.752 0.490) \lvec(4.766 0.482)
\lvec(4.781 0.475) \lvec(4.795 0.467) \lvec(4.810 0.459)
\lvec(4.824 0.451) \lvec(4.838 0.444) \lvec(4.853 0.436)
\lvec(4.867 0.429) \lvec(4.882 0.421) \lvec(4.896 0.414)
\lvec(4.910 0.407) \lvec(4.925 0.4) \lvec(4.939 0.393) \lvec(4.954
0.386) \lvec(4.968 0.379) \lvec(4.982 0.372) \lvec(4.997 0.365)
\lvec(5.011 0.359) \lvec(5.026 0.352) \lvec(5.040 0.345)
\lvec(5.054 0.339) \lvec(5.069 0.333) \lvec(5.083 0.326)
\lvec(5.098 0.320) \lvec(5.112 0.314) \lvec(5.126 0.308)
\lvec(5.141 0.302) \lvec(5.155 0.296) \lvec(5.170 0.290)
\lvec(5.184 0.284) \lvec(5.198 0.279) \lvec(5.213 0.273)
\lvec(5.227 0.268) \lvec(5.242 0.262) \lvec(5.256 0.257)
\lvec(5.270 0.251) \lvec(5.285 0.246) \lvec(5.299 0.241)
\lvec(5.314 0.236) \lvec(5.328 0.231) \lvec(5.342 0.226)
\lvec(5.357 0.221) \lvec(5.371 0.216) \lvec(5.386 0.211)
\lvec(5.400 0.207) \lvec(5.414 0.202) \lvec(5.429 0.198)
\lvec(5.443 0.193) \lvec(5.458 0.189) \lvec(5.472 0.184)
\lvec(5.486 0.180) \lvec(5.501 0.176) \lvec(5.515 0.172)
\lvec(5.530 0.168) \lvec(5.544 0.164) \lvec(5.558 0.160)
\lvec(5.573 0.156) \lvec(5.587 0.152) \lvec(5.602 0.148)
\lvec(5.616 0.144) \lvec(5.630 0.141) \lvec(5.645 0.137)
\lvec(5.659 0.134) \lvec(5.674 0.130) \lvec(5.688 0.127)
\lvec(5.702 0.124) \lvec(5.717 0.120) \lvec(5.731 0.117)
\lvec(5.746 0.114) \lvec(5.760 0.111) \lvec(5.774 0.108)
\lvec(5.789 0.105) \lvec(5.803 0.102) \lvec(5.818 0.099)
\lvec(5.832 0.096) \lvec(5.846 0.093) \lvec(5.861 0.091)
\lvec(5.875 0.088) \lvec(5.890 0.085) \lvec(5.904 0.083)
\lvec(5.918 0.080) \lvec(5.933 0.078) \lvec(5.947 0.075)
\lvec(5.962 0.073) \lvec(5.976 0.071) \lvec(5.990 0.068)
\lvec(6.005 0.066) \lvec(6.019 0.064) \lvec(6.034 0.062)
\lvec(6.048 0.060) \lvec(6.062 0.058) \lvec(6.077 0.056)
\lvec(6.091 0.054) \lvec(6.106 0.052) \lvec(6.120 0.050)
\lvec(6.134 0.049) \lvec(6.149 0.047) \lvec(6.163 0.045)
\lvec(6.178 0.043) \lvec(6.192 0.042) \lvec(6.206 0.040)
\lvec(6.221 0.039) \lvec(6.235 0.037) \lvec(6.250 0.036)
\lvec(6.264 0.034) \lvec(6.278 0.033) \lvec(6.293 0.032)
\lvec(6.307 0.030) \lvec(6.322 0.029) \lvec(6.336 0.028)
\lvec(6.350 0.027) \lvec(6.365 0.025) \lvec(6.379 0.024)
\lvec(6.394 0.023) \lvec(6.408 0.022) \lvec(6.422 0.021)
\lvec(6.437 0.020) \lvec(6.451 0.019) \lvec(6.466 0.018)
\lvec(6.480 0.017) \lvec(6.494 0.016) \lvec(6.509 0.016)
\lvec(6.523 0.015) \lvec(6.538 0.014) \lvec(6.552 0.013)
\lvec(6.566 0.013) \lvec(6.581 0.012) \lvec(6.595 0.011)
\lvec(6.610 0.010) \lvec(6.624 0.010) \lvec(6.638 0.009)
\lvec(6.653 0.009) \lvec(6.667 0.008) \lvec(6.682 0.008)
\lvec(6.696 0.007) \lvec(6.710 0.007) \lvec(6.725 0.006)
\lvec(6.739 0.006) \lvec(6.754 0.005) \lvec(6.768 0.005)
\lvec(6.782 0.004) \lvec(6.797 0.004) \lvec(6.811 0.004)
\lvec(6.826 0.003) \lvec(6.840 0.003) \lvec(6.854 0.003)
\lvec(6.869 0.003) \lvec(6.883 0.002) \lvec(6.898 0.002)
\lvec(6.912 0.002) \lvec(6.926 0.002) \lvec(6.941 0.001)
\lvec(6.955 0.001) \lvec(6.970 0.001) \lvec(6.984 0.001)
\lvec(6.998 0.001) \lvec(7.013 0.001) \lvec(7.027 0.001)
\lvec(7.042 0.0) \lvec(7.056 0.0) \lvec(7.070 0.0) \lvec(7.085
0.0) \lvec(7.099 0.0) \lvec(7.114 0.0) \lvec(7.128 0.0)
\lvec(7.142 0.0) \lvec(7.157 0.0) \lvec(7.171 0.0) \lvec(7.186
0.0) \lvec(7.200 0.0)
\move (1 2.5) \clvec (1.1 3)(2 3.5)(2.5 3.5)
\arrowheadtype t:V \arrowheadsize l:.2 w:.15
\ravec (.2 0)
\textref h:R v:B \htext (2.4 3.6) {$\vsgo$}
\move (-1.35 -1.2)
\end{texdraw}
\end{center}


==> figure3.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.04
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:T \htext (0.00  -.2) {0}
\move (2.667 0) \lvec (2.667 0.1)
\textref h:C v:T \htext (2.667  -.2) {1}
\move (5.333 0) \lvec (5.333 0.1)
\textref h:C v:T \htext (5.333  -.2) {2}
\textref h:C v:T \htext (8.00  -.2) {3}
\move (0 1.667) \lvec (0.2 1.667)
\textref h:R v:C \htext (-.2  1.667) {.079}
\move (0 3.333) \lvec (0.1 3.333)
\textref h:R v:C \htext (-.2  5) {.080}
\textref h:C v:T \htext (4.00  -.6) {$\varsigma_\circ$}
\textref h:R v:C \htext (-.6  2.5) {$\Delta V/V_\circ$}
\move(0.000 0.139) \lvec(0.027 0.140) \lvec(0.053 0.141)
\lvec(0.080 0.142) \lvec(0.107 0.143) \lvec(0.133 0.145)
\lvec(0.160 0.146) \lvec(0.187 0.147) \lvec(0.213 0.148)
\lvec(0.240 0.150) \lvec(0.267 0.151) \lvec(0.293 0.152)
\lvec(0.320 0.153) \lvec(0.347 0.155) \lvec(0.373 0.156)
\lvec(0.400 0.157) \lvec(0.427 0.159) \lvec(0.453 0.160)
\lvec(0.480 0.161) \lvec(0.507 0.162) \lvec(0.533 0.164)
\lvec(0.560 0.165) \lvec(0.587 0.166) \lvec(0.613 0.168)
\lvec(0.640 0.169) \lvec(0.667 0.171) \lvec(0.693 0.172)
\lvec(0.720 0.173) \lvec(0.747 0.175) \lvec(0.773 0.176)
\lvec(0.800 0.178) \lvec(0.827 0.179) \lvec(0.853 0.180)
\lvec(0.880 0.182) \lvec(0.907 0.183) \lvec(0.933 0.185)
\lvec(0.960 0.186) \lvec(0.987 0.188) \lvec(1.013 0.189)
\lvec(1.040 0.191) \lvec(1.067 0.192) \lvec(1.093 0.194)
\lvec(1.120 0.195) \lvec(1.147 0.197) \lvec(1.173 0.198)
\lvec(1.200 0.200) \lvec(1.227 0.201) \lvec(1.253 0.203)
\lvec(1.280 0.204) \lvec(1.307 0.206) \lvec(1.333 0.207)
\lvec(1.360 0.209) \lvec(1.387 0.211) \lvec(1.413 0.212)
\lvec(1.440 0.214) \lvec(1.467 0.216) \lvec(1.493 0.217)
\lvec(1.520 0.219) \lvec(1.547 0.221) \lvec(1.573 0.222)
\lvec(1.600 0.224) \lvec(1.627 0.226) \lvec(1.653 0.227)
\lvec(1.680 0.229) \lvec(1.707 0.231) \lvec(1.733 0.233)
\lvec(1.760 0.234) \lvec(1.787 0.236) \lvec(1.813 0.238)
\lvec(1.840 0.240) \lvec(1.867 0.242) \lvec(1.893 0.243)
\lvec(1.920 0.245) \lvec(1.947 0.247) \lvec(1.973 0.249)
\lvec(2.000 0.251) \lvec(2.027 0.253) \lvec(2.053 0.255)
\lvec(2.080 0.256) \lvec(2.107 0.258) \lvec(2.133 0.260)
\lvec(2.160 0.262) \lvec(2.187 0.264) \lvec(2.213 0.266)
\lvec(2.240 0.268) \lvec(2.267 0.270) \lvec(2.293 0.272)
\lvec(2.320 0.274) \lvec(2.347 0.276) \lvec(2.373 0.279)
\lvec(2.400 0.281) \lvec(2.427 0.283) \lvec(2.453 0.285)
\lvec(2.480 0.287) \lvec(2.507 0.289) \lvec(2.533 0.291)
\lvec(2.560 0.294) \lvec(2.587 0.296) \lvec(2.613 0.298)
\lvec(2.640 0.300) \lvec(2.693 0.305) \lvec(2.720 0.307)
\lvec(2.747 0.309) \lvec(2.773 0.312) \lvec(2.800 0.314)
\lvec(2.827 0.317) \lvec(2.853 0.319) \lvec(2.880 0.321)
\lvec(2.907 0.324) \lvec(2.933 0.326) \lvec(2.960 0.329)
\lvec(2.987 0.331) \lvec(3.013 0.334) \lvec(3.040 0.336)
\lvec(3.067 0.339) \lvec(3.093 0.341) \lvec(3.120 0.344)
\lvec(3.147 0.347) \lvec(3.173 0.349) \lvec(3.200 0.352)
\lvec(3.227 0.355) \lvec(3.253 0.357) \lvec(3.280 0.360)
\lvec(3.307 0.363) \lvec(3.333 0.366) \lvec(3.360 0.369)
\lvec(3.387 0.372) \lvec(3.413 0.374) \lvec(3.440 0.377)
\lvec(3.467 0.380) \lvec(3.493 0.383) \lvec(3.520 0.386)
\lvec(3.547 0.389) \lvec(3.573 0.392) \lvec(3.600 0.395)
\lvec(3.627 0.399) \lvec(3.653 0.402) \lvec(3.680 0.405)
\lvec(3.707 0.408) \lvec(3.733 0.411) \lvec(3.760 0.415)
\lvec(3.787 0.418) \lvec(3.813 0.421) \lvec(3.840 0.425)
\lvec(3.867 0.428) \lvec(3.893 0.432) \lvec(3.920 0.435)
\lvec(3.947 0.439) \lvec(3.973 0.442) \lvec(4.000 0.446)
\lvec(4.027 0.449) \lvec(4.053 0.453) \lvec(4.080 0.457)
\lvec(4.107 0.461) \lvec(4.133 0.464) \lvec(4.160 0.468)
\lvec(4.187 0.472) \lvec(4.213 0.476) \lvec(4.240 0.480)
\lvec(4.267 0.484) \lvec(4.293 0.488) \lvec(4.320 0.492)
\lvec(4.347 0.497) \lvec(4.373 0.501) \lvec(4.400 0.505)
\lvec(4.427 0.509) \lvec(4.453 0.514) \lvec(4.480 0.518)
\lvec(4.507 0.523) \lvec(4.533 0.527) \lvec(4.560 0.532)
\lvec(4.587 0.537) \lvec(4.613 0.541) \lvec(4.640 0.546)
\lvec(4.667 0.551) \lvec(4.693 0.556) \lvec(4.720 0.561)
\lvec(4.747 0.566) \lvec(4.773 0.571) \lvec(4.800 0.576)
\lvec(4.827 0.581) \lvec(4.853 0.587) \lvec(4.880 0.592)
\lvec(4.907 0.598) \lvec(4.933 0.603) \lvec(4.960 0.609)
\lvec(4.987 0.615) \lvec(5.013 0.620) \lvec(5.040 0.626)
\lvec(5.067 0.632) \lvec(5.093 0.638) \lvec(5.120 0.645)
\lvec(5.147 0.651) \lvec(5.173 0.657) \lvec(5.200 0.664)
\lvec(5.227 0.670) \lvec(5.253 0.677) \lvec(5.280 0.683)
\lvec(5.307 0.690) \lvec(5.333 0.697) \lvec(5.360 0.704)
\lvec(5.387 0.712) \lvec(5.413 0.719) \lvec(5.440 0.726)
\lvec(5.467 0.734) \lvec(5.493 0.742) \lvec(5.520 0.750)
\lvec(5.547 0.757) \lvec(5.573 0.766) \lvec(5.600 0.774)
\lvec(5.627 0.782) \lvec(5.653 0.791) \lvec(5.680 0.800)
\lvec(5.707 0.808) \lvec(5.733 0.817) \lvec(5.760 0.827)
\lvec(5.787 0.836) \lvec(5.813 0.846) \lvec(5.840 0.855)
\lvec(5.867 0.865) \lvec(5.893 0.876) \lvec(5.920 0.886)
\lvec(5.947 0.897) \lvec(5.973 0.907) \lvec(6.000 0.918)
\lvec(6.027 0.930) \lvec(6.053 0.941) \lvec(6.080 0.953)
\lvec(6.107 0.965) \lvec(6.133 0.977) \lvec(6.160 0.990)
\lvec(6.187 1.003) \lvec(6.213 1.016) \lvec(6.240 1.029)
\lvec(6.267 1.043) \lvec(6.293 1.057) \lvec(6.320 1.072)
\lvec(6.347 1.087) \lvec(6.373 1.102) \lvec(6.400 1.117)
\lvec(6.427 1.133) \lvec(6.453 1.150) \lvec(6.480 1.167)
\lvec(6.507 1.184) \lvec(6.533 1.202) \lvec(6.560 1.220)
\lvec(6.587 1.239) \lvec(6.613 1.258) \lvec(6.640 1.278)
\lvec(6.667 1.299) \lvec(6.693 1.320) \lvec(6.720 1.342)
\lvec(6.747 1.364) \lvec(6.773 1.387) \lvec(6.800 1.411)
\lvec(6.827 1.436) \lvec(6.853 1.461) \lvec(6.880 1.488)
\lvec(6.907 1.515) \lvec(6.933 1.543) \lvec(6.960 1.572)
\lvec(6.987 1.603) \lvec(7.013 1.634) \lvec(7.040 1.667)
\lvec(7.067 1.701) \lvec(7.093 1.736) \lvec(7.120 1.773)
\lvec(7.147 1.811) \lvec(7.173 1.850) \lvec(7.200 1.892)
\lvec(7.227 1.935) \lvec(7.253 1.980) \lvec(7.280 2.028)
\lvec(7.307 2.077) \lvec(7.333 2.129) \lvec(7.360 2.183)
\lvec(7.387 2.240) \lvec(7.413 2.301) \lvec(7.440 2.364)
\lvec(7.467 2.431) \lvec(7.493 2.501) \lvec(7.520 2.576)
\lvec(7.547 2.655) \lvec(7.573 2.738) \lvec(7.600 2.828)
\lvec(7.627 2.922) \lvec(7.653 3.024) \lvec(7.680 3.132)
\lvec(7.707 3.248) \lvec(7.733 3.373) \lvec(7.760 3.507)
\lvec(7.787 3.652) \lvec(7.813 3.809) \lvec(7.840 3.980)
\lvec(7.867 4.166) \lvec(7.893 4.370) \lvec(7.920 4.594)
\lvec(7.947 4.841) \lvec(7.962 5.000)
\move (-1.7 -0.9) \move (8.1 5.2)
\end{texdraw}
\end{center}


==> figure4.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.04
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:T \htext (0.00 -.2) {0}
\move (2.667 0) \lvec (2.667 0.200)
\textref h:C v:T \htext (2.667 -.2) {$\frac{\pi}{6}$}
\move (5.333 0) \lvec (5.333 0.200)
\textref h:C v:T \htext (5.333 -.2) {$\frac{\pi}{3}$}
\textref h:C v:T \htext (8.00 -.2) {$\frac{\pi}{2}$}
\textref h:R v:C \htext (-.2 0.00) {0}
\textref h:R v:C \htext (-.2 1.25){2}
\textref h:R v:C \htext (-.2 2.5){4}
\textref h:R v:C \htext (-.2 3.75){6}
\textref h:R v:C \htext (-.2 5) {8}
\textref h:C v:T \htext (4.00 -.50) {$\psi_\circ$}
\textref h:R v:C \htext (-.6 3.125) {$\nu_k$}
% k=1
\textref h:L v:T \htext (6.1 1.8) {$k=1$}
\move(8.000 2.304) \lvec(7.840 2.256) \lvec(7.680 2.210)
\lvec(7.520 2.166) \lvec(7.360 2.124) \lvec(7.200 2.083)
\lvec(7.040 2.044) \lvec(6.880 2.006) \lvec(6.720 1.970)
\lvec(6.560 1.935) \lvec(6.400 1.902) \lvec(6.240 1.869)
\lvec(6.080 1.838) \lvec(5.920 1.808) \lvec(5.760 1.779)
\lvec(5.600 1.751) \lvec(5.440 1.724) \lvec(5.280 1.697)
\lvec(5.120 1.672) \lvec(4.960 1.648) \lvec(4.800 1.624)
\lvec(4.640 1.602) \lvec(4.480 1.580) \lvec(4.320 1.559)
\lvec(4.160 1.538) \lvec(4.000 1.518) \lvec(3.840 1.499)
\lvec(3.680 1.481) \lvec(3.520 1.464) \lvec(3.360 1.447)
\lvec(3.200 1.430) \lvec(3.040 1.415) \lvec(2.880 1.400)
\lvec(2.720 1.385) \lvec(2.560 1.371) \lvec(2.400 1.358)
\lvec(2.240 1.346) \lvec(2.080 1.334) \lvec(1.920 1.323)
\lvec(1.760 1.312) \lvec(1.600 1.302) \lvec(1.440 1.293)
\lvec(1.280 1.285) \lvec(1.120 1.277) \lvec(0.960 1.270)
\lvec(0.800 1.264) \lvec(0.640 1.259) \lvec(0.480 1.255)
\lvec(0.320 1.252) \lvec(0.160 1.251) \lvec(0.000 1.250)
% k=2
\textref h:L v:T \htext (5.25 2.6) {$k=2$}
\move(8.000 3.622) \lvec(7.840 3.547) \lvec(7.680 3.475)
\lvec(7.520 3.406) \lvec(7.360 3.339) \lvec(7.200 3.275)
\lvec(7.040 3.213) \lvec(6.880 3.154) \lvec(6.720 3.097)
\lvec(6.560 3.041) \lvec(6.400 2.988) \lvec(6.240 2.936)
\lvec(6.080 2.886) \lvec(5.920 2.838) \lvec(5.760 2.792)
\lvec(5.600 2.746) \lvec(5.440 2.703) \lvec(5.280 2.661)
\lvec(5.120 2.620) \lvec(4.960 2.580) \lvec(4.800 2.542)
\lvec(4.640 2.505) \lvec(4.480 2.468) \lvec(4.320 2.434)
\lvec(4.160 2.400) \lvec(4.000 2.367) \lvec(3.840 2.335)
\lvec(3.680 2.304) \lvec(3.520 2.274) \lvec(3.360 2.245)
\lvec(3.200 2.217) \lvec(3.040 2.190) \lvec(2.880 2.164)
\lvec(2.720 2.138) \lvec(2.560 2.114) \lvec(2.400 2.090)
\lvec(2.240 2.067) \lvec(2.080 2.046) \lvec(1.920 2.025)
\lvec(1.760 2.005) \lvec(1.600 1.986) \lvec(1.440 1.968)
\lvec(1.280 1.951) \lvec(1.120 1.935) \lvec(0.960 1.921)
\lvec(0.800 1.908) \lvec(0.640 1.897) \lvec(0.480 1.888)
\lvec(0.320 1.881) \lvec(0.160 1.877) \lvec(0.000 1.875)
% k=3
\textref h:L v:T \htext (4.45 3.25) {$k=3$}
\move(8.000 4.904) \lvec(7.840 4.803) \lvec(7.680 4.707)
\lvec(7.520 4.614) \lvec(7.360 4.524) \lvec(7.200 4.438)
\lvec(7.040 4.355) \lvec(6.880 4.275) \lvec(6.720 4.197)
\lvec(6.560 4.123) \lvec(6.400 4.051) \lvec(6.240 3.981)
\lvec(6.080 3.914) \lvec(5.920 3.849) \lvec(5.760 3.785)
\lvec(5.600 3.724) \lvec(5.440 3.665) \lvec(5.280 3.608)
\lvec(5.120 3.552) \lvec(4.960 3.499) \lvec(4.800 3.446)
\lvec(4.640 3.396) \lvec(4.480 3.346) \lvec(4.320 3.299)
\lvec(4.160 3.252) \lvec(4.000 3.207) \lvec(3.840 3.164)
\lvec(3.680 3.121) \lvec(3.520 3.080) \lvec(3.360 3.040)
\lvec(3.200 3.001) \lvec(3.040 2.963) \lvec(2.880 2.927)
\lvec(2.720 2.891) \lvec(2.560 2.857) \lvec(2.400 2.823)
\lvec(2.240 2.791) \lvec(2.080 2.760) \lvec(1.920 2.729)
\lvec(1.760 2.700) \lvec(1.600 2.673) \lvec(1.440 2.646)
\lvec(1.280 2.621) \lvec(1.120 2.597) \lvec(0.960 2.575)
\lvec(0.800 2.555) \lvec(0.640 2.537) \lvec(0.480 2.522)
\lvec(0.320 2.510) \lvec(0.160 2.503) \lvec(0.000 2.500)
% k=4
\textref h:L v:T \htext (3.75 3.9) {$k=4$}
\move(6.211 5.000) \lvec(6.080 4.933) \lvec(5.920 4.852)
\lvec(5.760 4.772) \lvec(5.600 4.696) \lvec(5.440 4.622)
\lvec(5.280 4.550) \lvec(5.120 4.480) \lvec(4.960 4.412)
\lvec(4.800 4.346) \lvec(4.640 4.282) \lvec(4.480 4.221)
\lvec(4.320 4.160) \lvec(4.160 4.102) \lvec(4.000 4.045)
\lvec(3.840 3.990) \lvec(3.680 3.936) \lvec(3.520 3.884)
\lvec(3.360 3.833) \lvec(3.200 3.784) \lvec(3.040 3.736)
\lvec(2.880 3.689) \lvec(2.720 3.644) \lvec(2.560 3.600)
\lvec(2.400 3.557) \lvec(2.240 3.515) \lvec(2.080 3.475)
\lvec(1.920 3.436) \lvec(1.760 3.398) \lvec(1.600 3.362)
\lvec(1.440 3.327) \lvec(1.280 3.293) \lvec(1.120 3.262)
\lvec(0.960 3.232) \lvec(0.800 3.204) \lvec(0.640 3.179)
\lvec(0.480 3.158) \lvec(0.320 3.141) \lvec(0.160 3.129)
\lvec(0.000 3.125)
% k=5
\textref h:L v:T \htext (2.9 4.4) {$k=5$}
\move(4.272 5.000) \lvec(4.160 4.950) \lvec(4.000 4.881)
\lvec(3.840 4.815) \lvec(3.680 4.750) \lvec(3.520 4.687)
\lvec(3.360 4.626) \lvec(3.200 4.566) \lvec(3.040 4.508)
\lvec(2.880 4.451) \lvec(2.720 4.396) \lvec(2.560 4.343)
\lvec(2.400 4.291) \lvec(2.240 4.240) \lvec(2.080 4.191)
\lvec(1.920 4.143) \lvec(1.760 4.097) \lvec(1.600 4.052)
\lvec(1.440 4.009) \lvec(1.280 3.968) \lvec(1.120 3.928)
\lvec(0.960 3.890) \lvec(0.800 3.855) \lvec(0.640 3.823)
\lvec(0.480 3.795) \lvec(0.320 3.772) \lvec(0.160 3.756)
\lvec(0.000 3.750)
\move (-1 -.8) \move (8.2 5.2)
\end{texdraw}
\end{center}


==> figure5.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.04
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.025
\textref h:C v:T \htext (0.00 -.2) {0}
\move (2.667 0) \lvec (2.667 0.1)
\textref h:C v:T \htext (2.67 -.2) {$\frac{\pi}{6}$}
\move (5.333 0) \lvec (5.333 0.1)
\textref h:C v:T \htext (5.33 -.2) {$\frac{\pi}{3}$}
\textref h:C v:T \htext (8.00 -.2) {$\frac{\pi}{2}$}
\textref h:R v:C \htext (-.1 0.00) {0}
\move (0 1.250) \lvec (0.1 1.250)
\textref h:R v:C \htext (-.1 1.25) {25}
\move (0 2.500) \lvec (0.2 2.500)
\textref h:R v:C \htext (-.1 2.50) {50}
\move (0 3.750) \lvec (0.1 3.750)
\textref h:R v:C \htext (-.1 3.75) {75}
\textref h:R v:C \htext (-.1 5.00) {100}
\textref h:C v:T \htext (4.00 -.6) {$\psio$}
\textref h:R v:C \htext (-.3 3.125) {$\mathcal{F}_k^{(2)}/\kappa/
\left(\frac{\rs\Delta A-2\Delta V}{\rs^3}\right)$}
% k=1
\textref h:L v:T \htext (6 0.8) {$k=1$}
\move(8.000 1.357) \lvec(7.840 1.307) \lvec(7.680 1.260)
\lvec(7.520 1.216) \lvec(7.360 1.174) \lvec(7.200 1.134)
\lvec(7.040 1.097) \lvec(6.880 1.062) \lvec(6.720 1.028)
\lvec(6.560 0.996) \lvec(6.400 0.966) \lvec(6.240 0.937)
\lvec(6.080 0.910) \lvec(5.920 0.884) \lvec(5.760 0.860)
\lvec(5.600 0.836) \lvec(5.440 0.814) \lvec(5.280 0.793)
\lvec(5.120 0.772) \lvec(4.960 0.753) \lvec(4.800 0.735)
\lvec(4.640 0.717) \lvec(4.480 0.700) \lvec(4.320 0.684)
\lvec(4.160 0.669) \lvec(4.000 0.654) \lvec(3.840 0.640)
\lvec(3.680 0.627) \lvec(3.520 0.615) \lvec(3.360 0.602)
\lvec(3.200 0.591) \lvec(3.040 0.580) \lvec(2.880 0.570)
\lvec(2.720 0.560) \lvec(2.560 0.550) \lvec(2.400 0.542)
\lvec(2.240 0.533) \lvec(2.080 0.525) \lvec(1.920 0.518)
\lvec(1.760 0.511) \lvec(1.600 0.505) \lvec(1.440 0.499)
\lvec(1.280 0.493) \lvec(1.120 0.488) \lvec(0.960 0.484)
\lvec(0.800 0.480) \lvec(0.640 0.477) \lvec(0.480 0.475)
\lvec(0.320 0.473) \lvec(0.160 0.472) \lvec(0.000 0.471)
% k=2
\textref h:L v:T \htext (5.5 1.75) {$k=2$}
\move(8.000 3.093) \lvec(7.840 2.975) \lvec(7.680 2.865)
\lvec(7.520 2.760) \lvec(7.360 2.662) \lvec(7.200 2.568)
\lvec(7.040 2.480) \lvec(6.880 2.396) \lvec(6.720 2.317)
\lvec(6.560 2.242) \lvec(6.400 2.170) \lvec(6.240 2.102)
\lvec(6.080 2.038) \lvec(5.920 1.976) \lvec(5.760 1.918)
\lvec(5.600 1.862) \lvec(5.440 1.808) \lvec(5.280 1.758)
\lvec(5.120 1.709) \lvec(4.960 1.663) \lvec(4.800 1.618)
\lvec(4.640 1.576) \lvec(4.480 1.535) \lvec(4.320 1.496)
\lvec(4.160 1.459) \lvec(4.000 1.424) \lvec(3.840 1.390)
\lvec(3.680 1.357) \lvec(3.520 1.326) \lvec(3.360 1.296)
\lvec(3.200 1.267) \lvec(3.040 1.240) \lvec(2.880 1.213)
\lvec(2.720 1.188) \lvec(2.560 1.164) \lvec(2.400 1.141)
\lvec(2.240 1.119) \lvec(2.080 1.098) \lvec(1.920 1.079)
\lvec(1.760 1.060) \lvec(1.600 1.042) \lvec(1.440 1.026)
\lvec(1.280 1.010) \lvec(1.120 0.996) \lvec(0.960 0.983)
\lvec(0.800 0.972) \lvec(0.640 0.962) \lvec(0.480 0.954)
\lvec(0.320 0.948) \lvec(0.160 0.944) \lvec(0.000 0.942)
% k=3
\textref h:L v:T \htext (4.9 2.8) {$k=3$}
\move(7.643 5.000) \lvec(7.520 4.859) \lvec(7.360 4.684)
\lvec(7.200 4.518) \lvec(7.040 4.360) \lvec(6.880 4.211)
\lvec(6.720 4.070) \lvec(6.560 3.936) \lvec(6.400 3.808)
\lvec(6.240 3.687) \lvec(6.080 3.571) \lvec(5.920 3.462)
\lvec(5.760 3.357) \lvec(5.600 3.257) \lvec(5.440 3.162)
\lvec(5.280 3.071) \lvec(5.120 2.984) \lvec(4.960 2.901)
\lvec(4.800 2.821) \lvec(4.640 2.745) \lvec(4.480 2.672)
\lvec(4.320 2.602) \lvec(4.160 2.536) \lvec(4.000 2.471)
\lvec(3.840 2.410) \lvec(3.680 2.351) \lvec(3.520 2.294)
\lvec(3.360 2.240) \lvec(3.200 2.188) \lvec(3.040 2.138)
\lvec(2.880 2.090) \lvec(2.720 2.044) \lvec(2.560 2.000)
\lvec(2.400 1.957) \lvec(2.240 1.917) \lvec(2.080 1.878)
\lvec(1.920 1.841) \lvec(1.760 1.806) \lvec(1.600 1.772)
\lvec(1.440 1.740) \lvec(1.280 1.710) \lvec(1.120 1.683)
\lvec(0.960 1.657) \lvec(0.800 1.634) \lvec(0.640 1.613)
\lvec(0.480 1.596) \lvec(0.320 1.583) \lvec(0.160 1.574)
\lvec(0.000 1.571)
% k=4
\textref h:L v:T \htext (3.9 3.6) {$k=4$}
\move(5.575 5.000) \lvec(5.440 4.875) \lvec(5.280 4.733)
\lvec(5.120 4.598) \lvec(4.960 4.468) \lvec(4.800 4.344)
\lvec(4.640 4.226) \lvec(4.480 4.112) \lvec(4.320 4.003)
\lvec(4.160 3.898) \lvec(4.000 3.798) \lvec(3.840 3.702)
\lvec(3.680 3.610) \lvec(3.520 3.521) \lvec(3.360 3.436)
\lvec(3.200 3.354) \lvec(3.040 3.275) \lvec(2.880 3.200)
\lvec(2.720 3.127) \lvec(2.560 3.057) \lvec(2.400 2.990)
\lvec(2.240 2.926) \lvec(2.080 2.864) \lvec(1.920 2.805)
\lvec(1.760 2.749) \lvec(1.600 2.695) \lvec(1.440 2.643)
\lvec(1.280 2.595) \lvec(1.120 2.549) \lvec(0.960 2.506)
\lvec(0.800 2.467) \lvec(0.640 2.432) \lvec(0.480 2.402)
\lvec(0.320 2.378) \lvec(0.160 2.362) \lvec(0.000 2.356)
% k=5
\textref h:L v:T \htext (3.1 4.6) {$k=5$}
\move(3.512 5.000) \lvec(3.360 4.883) \lvec(3.200 4.765)
\lvec(3.040 4.652) \lvec(2.880 4.543) \lvec(2.720 4.438)
\lvec(2.560 4.338) \lvec(2.400 4.241) \lvec(2.240 4.148)
\lvec(2.080 4.058) \lvec(1.920 3.972) \lvec(1.760 3.890)
\lvec(1.600 3.811) \lvec(1.440 3.736) \lvec(1.280 3.664)
\lvec(1.120 3.596) \lvec(0.960 3.532) \lvec(0.800 3.473)
\lvec(0.640 3.419) \lvec(0.480 3.372) \lvec(0.320 3.334)
\lvec(0.160 3.308) \lvec(0.000 3.299)
\move (-3.6 -1.1) \move(8.2 5.2)
\end{texdraw}
\end{center}


==> figure7.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm
\setgray 0
\linewd 0.04
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.025
\textref h:C v:T \htext (0.00 -.2) {0}
\move (2.667 0) \lvec (2.667 0.1)
\textref h:C v:T \htext (2.67 -.2) {$\frac{\pi}{6}$}
\move (5.333 0) \lvec (5.333 0.1)
\textref h:C v:T \htext (5.33 -.2) {$\frac{\pi}{3}$}
\move (8.000 0) \lvec (8.000 0.1)
\textref h:C v:T \htext (8.00 -.2) {$\frac{\pi}{2}$}
\textref h:R v:C \htext (-.2 0.00) {-15}
\move (0 1.667) \lvec (0.1 1.667)
\textref h:R v:C \htext (-.2 1.667) {-10}
\move (0 3.333) \lvec (0.1 3.333)
\textref h:R v:C \htext (-.2 3.333) {-5}
\textref h:R v:C \htext (-.2 5) {0}
\textref h:L v:C \htext (8.2 0.00) {-1.5}
\move (7.9 1.667) \lvec (8 1.667)
\textref h:L v:C \htext (8.2 1.667) {-1.0}
\move (7.9 3.333) \lvec (8 3.333)
\textref h:L v:C \htext (8.2 3.333) {-0.5}
\textref h:L v:C \htext (8.2 5) {0}
\textref h:C v:T \htext (4. -.5) {$\psio$}
\textref h:R v:C \htext (-.6 2.5) {$f,g$}
\textref h:L v:C \htext (8.6 2.5) {$\varsigma_{0,\rm cr}$}
% Termine noto
\lpatt (.15 .15)
\move(0.000 4.043) \lvec(0.080 4.041) \lvec(0.160 4.038)
\lvec(0.240 4.032) \lvec(0.320 4.024) \lvec(0.400 4.014)
\lvec(0.480 4.002) \lvec(0.560 3.989) \lvec(0.640 3.975)
\lvec(0.720 3.959) \lvec(0.800 3.942) \lvec(0.880 3.924)
\lvec(0.960 3.905) \lvec(1.040 3.886) \lvec(1.120 3.865)
\lvec(1.200 3.845) \lvec(1.280 3.823) \lvec(1.360 3.801)
\lvec(1.440 3.779) \lvec(1.520 3.756) \lvec(1.600 3.733)
\lvec(1.680 3.709) \lvec(1.760 3.686) \lvec(1.840 3.661)
\lvec(1.920 3.637) \lvec(2.000 3.612) \lvec(2.080 3.587)
\lvec(2.160 3.562) \lvec(2.240 3.536) \lvec(2.320 3.511)
\lvec(2.400 3.484) \lvec(2.480 3.458) \lvec(2.560 3.432)
\lvec(2.640 3.405) \lvec(2.720 3.378) \lvec(2.800 3.351)
\lvec(2.880 3.323) \lvec(2.960 3.296) \lvec(3.040 3.268)
\lvec(3.120 3.240) \lvec(3.200 3.211) \lvec(3.280 3.183)
\lvec(3.360 3.154) \lvec(3.440 3.125) \lvec(3.520 3.095)
\lvec(3.600 3.066) \lvec(3.680 3.036) \lvec(3.760 3.006)
\lvec(3.840 2.976) \lvec(3.920 2.945) \lvec(4.000 2.915)
\lvec(4.080 2.884) \lvec(4.160 2.853) \lvec(4.240 2.821)
\lvec(4.320 2.790) \lvec(4.400 2.758) \lvec(4.480 2.726)
\lvec(4.560 2.694) \lvec(4.640 2.662) \lvec(4.720 2.629)
\lvec(4.800 2.597) \lvec(4.880 2.564) \lvec(4.960 2.531)
\lvec(5.040 2.499) \lvec(5.120 2.466) \lvec(5.200 2.433)
\lvec(5.280 2.400) \lvec(5.360 2.366) \lvec(5.440 2.333)
\lvec(5.520 2.300) \lvec(5.600 2.268) \lvec(5.680 2.235)
\lvec(5.760 2.202) \lvec(5.840 2.170) \lvec(5.920 2.137)
\lvec(6.000 2.105) \lvec(6.080 2.074) \lvec(6.160 2.043)
\lvec(6.240 2.012) \lvec(6.320 1.982) \lvec(6.400 1.952)
\lvec(6.480 1.923) \lvec(6.560 1.895) \lvec(6.640 1.867)
\lvec(6.720 1.841) \lvec(6.800 1.815) \lvec(6.880 1.791)
\lvec(6.960 1.768) \lvec(7.040 1.746) \lvec(7.120 1.726)
\lvec(7.200 1.707) \lvec(7.280 1.691) \lvec(7.360 1.676)
\lvec(7.440 1.664) \lvec(7.520 1.654) \lvec(7.600 1.647)
\lvec(7.680 1.643) \lvec(7.760 1.642) \lvec(7.840 1.645)
\lvec(7.920 1.651) \lvec(8.000 1.662)
% Coefficiente angolare
\lpatt (.04 .15)
\move(0.000 3.404) \lvec(0.080 3.405) \lvec(0.160 3.406)
\lvec(0.240 3.408) \lvec(0.320 3.411) \lvec(0.400 3.414)
\lvec(0.480 3.418) \lvec(0.560 3.422) \lvec(0.640 3.426)
\lvec(0.720 3.430) \lvec(0.800 3.434) \lvec(0.880 3.438)
\lvec(0.960 3.442) \lvec(1.040 3.445) \lvec(1.120 3.448)
\lvec(1.200 3.451) \lvec(1.280 3.453) \lvec(1.360 3.454)
\lvec(1.440 3.456) \lvec(1.520 3.456) \lvec(1.600 3.456)
\lvec(1.680 3.456) \lvec(1.760 3.454) \lvec(1.840 3.453)
\lvec(1.920 3.450) \lvec(2.000 3.447) \lvec(2.080 3.444)
\lvec(2.160 3.439) \lvec(2.240 3.434) \lvec(2.320 3.429)
\lvec(2.400 3.423) \lvec(2.480 3.416) \lvec(2.560 3.408)
\lvec(2.640 3.400) \lvec(2.720 3.391) \lvec(2.800 3.382)
\lvec(2.880 3.371) \lvec(2.960 3.361) \lvec(3.040 3.349)
\lvec(3.120 3.337) \lvec(3.200 3.324) \lvec(3.280 3.310)
\lvec(3.360 3.296) \lvec(3.440 3.281) \lvec(3.520 3.266)
\lvec(3.600 3.249) \lvec(3.680 3.232) \lvec(3.760 3.214)
\lvec(3.840 3.196) \lvec(3.920 3.177) \lvec(4.000 3.157)
\lvec(4.080 3.136) \lvec(4.160 3.114) \lvec(4.240 3.092)
\lvec(4.320 3.069) \lvec(4.400 3.045) \lvec(4.480 3.020)
\lvec(4.560 2.995) \lvec(4.640 2.968) \lvec(4.720 2.941)
\lvec(4.800 2.913) \lvec(4.880 2.884) \lvec(4.960 2.854)
\lvec(5.040 2.823) \lvec(5.120 2.791) \lvec(5.200 2.758)
\lvec(5.280 2.724) \lvec(5.360 2.689) \lvec(5.440 2.654)
\lvec(5.520 2.616) \lvec(5.600 2.578) \lvec(5.680 2.539)
\lvec(5.760 2.498) \lvec(5.840 2.457) \lvec(5.920 2.414)
\lvec(6.000 2.370) \lvec(6.080 2.324) \lvec(6.160 2.277)
\lvec(6.240 2.229) \lvec(6.320 2.179) \lvec(6.400 2.128)
\lvec(6.480 2.076) \lvec(6.560 2.022) \lvec(6.640 1.966)
\lvec(6.720 1.908) \lvec(6.800 1.849) \lvec(6.880 1.788)
\lvec(6.960 1.725) \lvec(7.040 1.661) \lvec(7.120 1.594)
\lvec(7.200 1.525) \lvec(7.280 1.455) \lvec(7.360 1.382)
\lvec(7.440 1.307) \lvec(7.520 1.229) \lvec(7.600 1.149)
\lvec(7.680 1.067) \lvec(7.760 0.982) \lvec(7.840 0.894)
\lvec(7.920 0.804) \lvec(8.000 0.710)
% sigma0_cr
\lpatt ()
\move(0.000 3.000) \lvec(0.080 2.997) \lvec(0.160 2.988)
\lvec(0.240 2.973) \lvec(0.320 2.952) \lvec(0.400 2.927)
\lvec(0.480 2.898) \lvec(0.560 2.865) \lvec(0.640 2.828)
\lvec(0.720 2.789) \lvec(0.800 2.747) \lvec(0.880 2.704)
\lvec(0.960 2.658) \lvec(1.040 2.611) \lvec(1.120 2.563)
\lvec(1.200 2.514) \lvec(1.280 2.465) \lvec(1.360 2.415)
\lvec(1.440 2.364) \lvec(1.520 2.314) \lvec(1.600 2.264)
\lvec(1.680 2.214) \lvec(1.760 2.165) \lvec(1.840 2.116)
\lvec(1.920 2.068) \lvec(2.000 2.021) \lvec(2.080 1.974)
\lvec(2.160 1.928) \lvec(2.240 1.884) \lvec(2.320 1.840)
\lvec(2.400 1.798) \lvec(2.480 1.756) \lvec(2.560 1.716)
\lvec(2.640 1.677) \lvec(2.720 1.639) \lvec(2.800 1.603)
\lvec(2.880 1.568) \lvec(2.960 1.535) \lvec(3.040 1.502)
\lvec(3.120 1.472) \lvec(3.200 1.442) \lvec(3.280 1.414)
\lvec(3.360 1.388) \lvec(3.440 1.363) \lvec(3.520 1.339)
\lvec(3.600 1.317) \lvec(3.680 1.296) \lvec(3.760 1.277)
\lvec(3.840 1.260) \lvec(3.920 1.243) \lvec(4.000 1.229)
\lvec(4.080 1.215) \lvec(4.160 1.204) \lvec(4.240 1.193)
\lvec(4.320 1.184) \lvec(4.400 1.177) \lvec(4.480 1.171)
\lvec(4.560 1.166) \lvec(4.640 1.163) \lvec(4.720 1.162)
\lvec(4.800 1.162) \lvec(4.880 1.163) \lvec(4.960 1.166)
\lvec(5.040 1.170) \lvec(5.120 1.175) \lvec(5.200 1.182)
\lvec(5.280 1.191) \lvec(5.360 1.201) \lvec(5.440 1.212)
\lvec(5.520 1.225) \lvec(5.600 1.239) \lvec(5.680 1.255)
\lvec(5.760 1.272) \lvec(5.840 1.290) \lvec(5.920 1.310)
\lvec(6.000 1.332) \lvec(6.080 1.355) \lvec(6.160 1.379)
\lvec(6.240 1.405) \lvec(6.320 1.433) \lvec(6.400 1.462)
\lvec(6.480 1.492) \lvec(6.560 1.525) \lvec(6.640 1.558)
\lvec(6.720 1.594) \lvec(6.800 1.631) \lvec(6.880 1.669)
\lvec(6.960 1.710) \lvec(7.040 1.752) \lvec(7.120 1.796)
\lvec(7.200 1.841) \lvec(7.280 1.889) \lvec(7.360 1.938)
\lvec(7.440 1.989) \lvec(7.520 2.043) \lvec(7.600 2.098)
\lvec(7.680 2.155) \lvec(7.760 2.214) \lvec(7.840 2.276)
\lvec(7.920 2.340) \lvec(8.000 2.406)
\move (-1.2 -.85) \move (9.2 5.2)
\end{texdraw}
\end{center}

